Can We Trust AI-Inferred User States. A Psychometric Framework for Validating the Reliability of Users States Classification by LLMs in Operational Environments

The use of large language models to assess user states in conversational and adaptive systems is based on the assumption that the metrics used for such assessment are stable and interpretable at the level of individual scores. This paper empirically tests this assumption, focusing on the psychometric reliability of artificial intelligence (AI) measures of user states. This study employed replication evaluation procedures to assess the repeatability of a broad set of metrics across three different bimodal large language models (GPT-4o audio, Gemini 2.0 Flash, Gemini 2.5 Flash). Analyses include both individual score reliability and aggregated reliability, allowing us to distinguish metrics potentially useful for real-time adaptation from those that retain their value only in aggregated analyses. The results demonstrate that metric reliability cannot be considered a default property in interpretive domains. The lack of stability at the level of individual scores precludes the interpretation of such scores as indicators of user state in real-time adaptive systems, even if these metrics demonstrate stability after aggregation. At the same time, the study indicates that individually unstable metrics can retain analytical utility in post-hoc studies, identifying rules governing interactions and their relationships with user experience parameters such as satisfaction, trust, and engagement. The main contribution of this work, besides quantifying the severity of the problem (only 31 of 213 metrics met the criteria), is the proposal of a replicable evaluation framework, enabling measurable evaluations of metric applicability. This approach supports more responsible AI design of adaptive systems, in which the interpretation of results requires explicit validation of reliability and monitoring for violations over time.

==> (inline-0) <==
\begin{longtable}{llcccccc}
\caption{ICC3 and ICC3K values for all models across pipelines and metrics. 
Cell colours indicate reliability: 
\textcolor{excellent}{Excellent (0.90-1.0)}, 
\textcolor{good}{Good (0.75-$<$0.90)}, 
\textcolor{moderate}{Moderate (0.50-$<$0.75)}, 
\textcolor{poor}{Poor ($<$ 0.50).},
\textcolor{neg}{NaNs or $<$ 0.0}
}
\label{tab:icc_comparison}\\
\hline
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{3}{c}{\textbf\small{ICC(3,1)}} &
  \multicolumn{3}{c}{\textbf\small{ICC(3,k)}} \\ \cline{3-8} 
\multicolumn{1}{c}{\multirow{-2}{*}{\textbf\small{Pipeline}}} &
  \multicolumn{1}{c}{\multirow{-2}{*}{\textbf\small{Metric}}} &
  \textbf\small{Gem 2.0} &
  \textbf\small{Gem 2.5} &
  \textbf\small{GPT-4o} &
  \textbf\small{Gem 2.0} &
  \textbf\small{Gem 2.5} &
  \textbf\small{GPT-4o} \\ \hline
\endfirsthead
\hline
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{3}{c}{\textbf\small{ICC(3,1)}} &
  \multicolumn{3}{c}{\textbf\small{ICC(3,k)}} \\ \cline{3-8} 
\multicolumn{1}{c}{\multirow{-2}{*}{\textbf\small{Pipeline}}} &
  \multicolumn{1}{c}{\multirow{-2}{*}{\textbf\small{Metric}}} &
  \textbf\small{Gem 2.0} &
  \textbf\small{Gem 2.5} &
  \textbf\small{GPT-4o} &
  \textbf\small{Gem 2.0} &
  \textbf\small{Gem 2.5} &
  \textbf\small{GPT-4o} \\ \hline
\endhead
\hline
\endfoot
\endlastfoot
adaptive &
  actual\_strategy\_time.same\_strategy\_turns &
  \cellcolor[HTML]{FFE0E0}0,464 &
  \cellcolor[HTML]{90EE90}0,978 &
  \cellcolor[HTML]{E0FFE0}0,829 &
  \cellcolor[HTML]{E0FFE0}0,776 &
  \cellcolor[HTML]{90EE90}0,994 &
  \cellcolor[HTML]{90EE90}0,951 \\
adaptive &
  ambiguity\_resolving\_cost.ambiguity\_cost &
  \cellcolor[HTML]{FFE0E0}0,48 &
  \cellcolor[HTML]{90EE90}0,992 &
  \cellcolor[HTML]{E0FFE0}0,877 &
  \cellcolor[HTML]{E0FFE0}0,787 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,966 \\
adaptive &
  ambiguity\_resolving\_cost.clarification\_turns &
  \cellcolor[HTML]{FFE0E0}0,399 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{E0FFE0}0,842 &
  \cellcolor[HTML]{FFFFE0}0,727 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,955 \\
adaptive &
  ambiguity\_resolving\_cost.is\_ambiguous\_query &
  \cellcolor[HTML]{FFE0E0}0,44 &
  \cellcolor[HTML]{90EE90}0,985 &
  \cellcolor[HTML]{E0FFE0}0,825 &
  \cellcolor[HTML]{E0FFE0}0,758 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,95 \\
adaptive &
  dialog\_progression.findings.loop\_detected &
  \cellcolor[HTML]{E0FFE0}0,779 &
  \cellcolor[HTML]{90EE90}0,99 &
  \cellcolor[HTML]{E0FFE0}0,801 &
  \cellcolor[HTML]{90EE90}0,934 &
  \cellcolor[HTML]{90EE90}0,997 &
  \cellcolor[HTML]{90EE90}0,942 \\
adaptive &
  dialog\_progression.stagnation\_score &
  \cellcolor[HTML]{E0FFE0}0,753 &
  \cellcolor[HTML]{90EE90}0,985 &
  \cellcolor[HTML]{E0FFE0}0,882 &
  \cellcolor[HTML]{90EE90}0,924 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,968 \\
adaptive &
  follow\_up\_query\_type.confidence &
  \cellcolor[HTML]{FFFFE0}0,605 &
  \cellcolor[HTML]{90EE90}0,983 &
  \cellcolor[HTML]{E0FFE0}0,89 &
  \cellcolor[HTML]{E0FFE0}0,859 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,97 \\
adaptive &
  response\_accuracy\_decrease.relevance\_decay &
  \cellcolor[HTML]{FFFFE0}0,517 &
  \cellcolor[HTML]{90EE90}0,968 &
  \cellcolor[HTML]{E0FFE0}0,78 &
  \cellcolor[HTML]{E0FFE0}0,81 &
  \cellcolor[HTML]{90EE90}0,992 &
  \cellcolor[HTML]{90EE90}0,934 \\
adaptive &
  tone\_topic\_fluctuations.strategy\_distribution.Opening/Greeting &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A \\
adaptive &
  tone\_topic\_fluctuations.transition\_entropy\_score &
  \cellcolor[HTML]{FFFFE0}0,595 &
  \cellcolor[HTML]{90EE90}0,984 &
  \cellcolor[HTML]{E0FFE0}0,814 &
  \cellcolor[HTML]{E0FFE0}0,855 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,946 \\
adaptive &
  user\_patterns\_changing.emotional\_valence &
  \cellcolor[HTML]{E0FFE0}0,846 &
  \cellcolor[HTML]{90EE90}0,994 &
  \cellcolor[HTML]{90EE90}0,965 &
  \cellcolor[HTML]{90EE90}0,957 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,991 \\
adaptive &
  user\_patterns\_changing.linguistic\_complexity &
  \cellcolor[HTML]{FFE0E0}0,381 &
  \cellcolor[HTML]{90EE90}0,997 &
  \cellcolor[HTML]{90EE90}0,937 &
  \cellcolor[HTML]{FFFFE0}0,711 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,984 \\
affect\_alignment &
  affective\_change\_dynamics.consultant\_performance.empathy\_score &
  \cellcolor[HTML]{FFE0E0}0,366 &
  \cellcolor[HTML]{FFFFE0}0,537 &
  \cellcolor[HTML]{FFE0E0}0,488 &
  \cellcolor[HTML]{FFFFE0}0,698 &
  \cellcolor[HTML]{E0FFE0}0,823 &
  \cellcolor[HTML]{E0FFE0}0,792 \\
affect\_alignment &
  affective\_change\_dynamics.conversation\_effectiveness &
  \cellcolor[HTML]{FFE0E0}0,475 &
  \cellcolor[HTML]{FFFFE0}0,631 &
  \cellcolor[HTML]{FFFFE0}0,513 &
  \cellcolor[HTML]{E0FFE0}0,783 &
  \cellcolor[HTML]{E0FFE0}0,873 &
  \cellcolor[HTML]{E0FFE0}0,808 \\
affect\_alignment &
  affective\_change\_dynamics.emotional\_stabilization.arousal\_std &
  \cellcolor[HTML]{FFE0E0}0,062 &
  \cellcolor[HTML]{FFE0E0}0,412 &
  \cellcolor[HTML]{FFE0E0}0,372 &
  \cellcolor[HTML]{FFE0E0}0,209 &
  \cellcolor[HTML]{FFFFE0}0,737 &
  \cellcolor[HTML]{FFFFE0}0,703 \\
affect\_alignment &
  affective\_change\_dynamics.emotional\_stabilization.stability\_score &
  \cellcolor[HTML]{FFE0E0}0,099 &
  \cellcolor[HTML]{FFE0E0}0,18 &
  \cellcolor[HTML]{FFE0E0}0,42 &
  \cellcolor[HTML]{FFE0E0}0,306 &
  \cellcolor[HTML]{FFE0E0}0,467 &
  \cellcolor[HTML]{FFFFE0}0,744 \\
affect\_alignment &
  affective\_change\_dynamics.emotional\_trajectory.r\_squared &
  \cellcolor[HTML]{FFE0E0}0,116 &
  \cellcolor[HTML]{FFE0E0}0,35 &
  \cellcolor[HTML]{FFE0E0}0,41 &
  \cellcolor[HTML]{FFE0E0}0,343 &
  \cellcolor[HTML]{FFFFE0}0,683 &
  \cellcolor[HTML]{FFFFE0}0,735 \\
affect\_alignment &
  affective\_change\_dynamics.emotional\_trajectory.slope &
  \cellcolor[HTML]{E0E0E0}-0,019 &
  \cellcolor[HTML]{FFE0E0}0,265 &
  \cellcolor[HTML]{FFE0E0}0,256 &
  \cellcolor[HTML]{E0E0E0}-0,081 &
  \cellcolor[HTML]{FFFFE0}0,591 &
  \cellcolor[HTML]{FFFFE0}0,579 \\
affect\_alignment &
  affective\_change\_dynamics.stabilization\_window.arousal\_values &
  \cellcolor[HTML]{FFE0E0}0,47 &
  \cellcolor[HTML]{E0FFE0}0,764 &
  \cellcolor[HTML]{E0FFE0}0,873 &
  \cellcolor[HTML]{E0FFE0}0,78 &
  \cellcolor[HTML]{90EE90}0,928 &
  \cellcolor[HTML]{90EE90}0,965 \\
affect\_alignment &
  affective\_change\_dynamics.stabilization\_window.window\_size &
  \cellcolor[HTML]{FFE0E0}0,228 &
  \cellcolor[HTML]{FFE0E0}0,241 &
  \cellcolor[HTML]{FFFFE0}0,502 &
  \cellcolor[HTML]{FFFFE0}0,541 &
  \cellcolor[HTML]{FFFFE0}0,559 &
  \cellcolor[HTML]{E0FFE0}0,801 \\
affect\_alignment &
  affective\_change\_dynamics.trajectory\_calculation.time\_points &
  \cellcolor[HTML]{FFE0E0}0,226 &
  \cellcolor[HTML]{FFE0E0}0,003 &
  \cellcolor[HTML]{FFE0E0}0,413 &
  \cellcolor[HTML]{FFFFE0}0,539 &
  \cellcolor[HTML]{FFE0E0}0,012 &
  \cellcolor[HTML]{FFFFE0}0,738 \\
affect\_alignment &
  affective\_change\_dynamics.trajectory\_calculation.valence\_points &
  \cellcolor[HTML]{FFFFE0}0,537 &
  \cellcolor[HTML]{E0FFE0}0,802 &
  \cellcolor[HTML]{E0FFE0}0,88 &
  \cellcolor[HTML]{E0FFE0}0,823 &
  \cellcolor[HTML]{90EE90}0,942 &
  \cellcolor[HTML]{90EE90}0,967 \\
affect\_alignment &
  affective\_shift\_coefficient.arousal\_shift &
  \cellcolor[HTML]{FFE0E0}0,013 &
  \cellcolor[HTML]{E0E0E0}-0,048 &
  \cellcolor[HTML]{FFE0E0}0,173 &
  \cellcolor[HTML]{FFE0E0}0,049 &
  \cellcolor[HTML]{E0E0E0}-0,222 &
  \cellcolor[HTML]{FFE0E0}0,455 \\
affect\_alignment &
  affective\_shift\_coefficient.arousal\_shift\_normalized &
  \cellcolor[HTML]{FFE0E0}0,008 &
  \cellcolor[HTML]{E0E0E0}-0,052 &
  \cellcolor[HTML]{FFE0E0}0,174 &
  \cellcolor[HTML]{FFE0E0}0,03 &
  \cellcolor[HTML]{E0E0E0}-0,247 &
  \cellcolor[HTML]{FFE0E0}0,457 \\
affect\_alignment &
  affective\_shift\_coefficient.consultant\_response\_needed &
  \cellcolor[HTML]{FFE0E0}0,442 &
  \cellcolor[HTML]{FFFFE0}0,504 &
  \cellcolor[HTML]{FFFFE0}0,526 &
  \cellcolor[HTML]{E0FFE0}0,76 &
  \cellcolor[HTML]{E0FFE0}0,803 &
  \cellcolor[HTML]{E0FFE0}0,816 \\
affect\_alignment &
  affective\_shift\_coefficient.normalization\_params.sigma\_aro &
  \cellcolor[HTML]{FFE0E0}0,162 &
  \cellcolor[HTML]{FFE0E0}0,091 &
  \cellcolor[HTML]{FFE0E0}0,459 &
  \cellcolor[HTML]{FFE0E0}0,436 &
  \cellcolor[HTML]{FFE0E0}0,285 &
  \cellcolor[HTML]{E0FFE0}0,773 \\
affect\_alignment &
  affective\_shift\_coefficient.normalization\_params.sigma\_val &
  \cellcolor[HTML]{FFE0E0}0,155 &
  \cellcolor[HTML]{FFE0E0}0,112 &
  \cellcolor[HTML]{FFE0E0}0,478 &
  \cellcolor[HTML]{FFE0E0}0,424 &
  \cellcolor[HTML]{FFE0E0}0,335 &
  \cellcolor[HTML]{E0FFE0}0,785 \\
affect\_alignment &
  affective\_shift\_coefficient.shift\_magnitude &
  \cellcolor[HTML]{FFE0E0}0,026 &
  \cellcolor[HTML]{FFE0E0}0,118 &
  \cellcolor[HTML]{FFE0E0}0,313 &
  \cellcolor[HTML]{FFE0E0}0,096 &
  \cellcolor[HTML]{FFE0E0}0,35 &
  \cellcolor[HTML]{FFFFE0}0,646 \\
affect\_alignment &
  affective\_shift\_coefficient.valence\_shift &
  \cellcolor[HTML]{FFE0E0}0,052 &
  \cellcolor[HTML]{E0E0E0}-0,032 &
  \cellcolor[HTML]{FFE0E0}0,254 &
  \cellcolor[HTML]{FFE0E0}0,181 &
  \cellcolor[HTML]{E0E0E0}-0,144 &
  \cellcolor[HTML]{FFFFE0}0,577 \\
affect\_alignment &
  affective\_shift\_coefficient.valence\_shift\_normalized &
  \cellcolor[HTML]{FFE0E0}0,063 &
  \cellcolor[HTML]{E0E0E0}-0,04 &
  \cellcolor[HTML]{FFE0E0}0,169 &
  \cellcolor[HTML]{FFE0E0}0,212 &
  \cellcolor[HTML]{E0E0E0}-0,182 &
  \cellcolor[HTML]{FFE0E0}0,448 \\
affect\_alignment &
  prosodic\_features.emotional\_state\_score &
  \cellcolor[HTML]{FFE0E0}0,453 &
  \cellcolor[HTML]{FFE0E0}0,265 &
  \cellcolor[HTML]{FFFFE0}0,633 &
  \cellcolor[HTML]{E0FFE0}0,768 &
  \cellcolor[HTML]{FFFFE0}0,591 &
  \cellcolor[HTML]{E0FFE0}0,873 \\
affect\_alignment &
  prosodic\_features.feature\_weights.w1 &
  \cellcolor[HTML]{FFE0E0}0,108 &
  \cellcolor[HTML]{FFE0E0}0,152 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{FFE0E0}0,327 &
  \cellcolor[HTML]{FFE0E0}0,417 &
  \cellcolor[HTML]{E0E0E0}N/A \\
affect\_alignment &
  prosodic\_features.feature\_weights.w2 &
  \cellcolor[HTML]{FFE0E0}0,055 &
  \cellcolor[HTML]{FFE0E0}0,104 &
  \cellcolor[HTML]{E0E0E0}0 &
  \cellcolor[HTML]{FFE0E0}0,188 &
  \cellcolor[HTML]{FFE0E0}0,317 &
  \cellcolor[HTML]{E0E0E0}0 \\
affect\_alignment &
  prosodic\_features.feature\_weights.w3 &
  \cellcolor[HTML]{E0E0E0}-0,001 &
  \cellcolor[HTML]{FFE0E0}0,138 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}-0,006 &
  \cellcolor[HTML]{FFE0E0}0,39 &
  \cellcolor[HTML]{E0E0E0}N/A \\
affect\_alignment &
  prosodic\_features.feature\_weights.w4 &
  \cellcolor[HTML]{FFE0E0}0,039 &
  \cellcolor[HTML]{FFE0E0}0,125 &
  \cellcolor[HTML]{FFE0E0}0 &
  \cellcolor[HTML]{FFE0E0}0,139 &
  \cellcolor[HTML]{FFE0E0}0,364 &
  \cellcolor[HTML]{FFE0E0}0 \\
affect\_alignment &
  prosodic\_features.feature\_weights.w5 &
  \cellcolor[HTML]{FFE0E0}0,001 &
  \cellcolor[HTML]{FFE0E0}0,12 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{FFE0E0}0,004 &
  \cellcolor[HTML]{FFE0E0}0,353 &
  \cellcolor[HTML]{E0E0E0}N/A \\
affect\_alignment &
  prosodic\_features.hnr &
  \cellcolor[HTML]{FFE0E0}0,217 &
  \cellcolor[HTML]{FFE0E0}0,417 &
  \cellcolor[HTML]{FFFFE0}0,643 &
  \cellcolor[HTML]{FFFFE0}0,526 &
  \cellcolor[HTML]{FFFFE0}0,741 &
  \cellcolor[HTML]{E0FFE0}0,878 \\
affect\_alignment &
  prosodic\_features.intensity\_rms &
  \cellcolor[HTML]{FFE0E0}0,33 &
  \cellcolor[HTML]{FFE0E0}0,011 &
  \cellcolor[HTML]{FFE0E0}0,116 &
  \cellcolor[HTML]{FFFFE0}0,663 &
  \cellcolor[HTML]{FFE0E0}0,043 &
  \cellcolor[HTML]{FFE0E0}0,344 \\
affect\_alignment &
  prosodic\_features.jitter &
  \cellcolor[HTML]{FFE0E0}0,482 &
  \cellcolor[HTML]{FFE0E0}0,074 &
  \cellcolor[HTML]{FFFFE0}0,602 &
  \cellcolor[HTML]{E0FFE0}0,788 &
  \cellcolor[HTML]{FFE0E0}0,242 &
  \cellcolor[HTML]{E0FFE0}0,858 \\
affect\_alignment &
  prosodic\_features.normalized\_features.f0\_norm &
  \cellcolor[HTML]{FFE0E0}0,5 &
  \cellcolor[HTML]{FFE0E0}0,231 &
  \cellcolor[HTML]{FFFFE0}0,665 &
  \cellcolor[HTML]{E0FFE0}0,8 &
  \cellcolor[HTML]{FFFFE0}0,546 &
  \cellcolor[HTML]{E0FFE0}0,888 \\
affect\_alignment &
  prosodic\_features.normalized\_features.hnr\_norm &
  \cellcolor[HTML]{FFE0E0}0,263 &
  \cellcolor[HTML]{FFE0E0}0,23 &
  \cellcolor[HTML]{FFE0E0}0,497 &
  \cellcolor[HTML]{FFFFE0}0,587 &
  \cellcolor[HTML]{FFFFE0}0,544 &
  \cellcolor[HTML]{E0FFE0}0,798 \\
affect\_alignment &
  prosodic\_features.normalized\_features.intensity\_norm &
  \cellcolor[HTML]{FFE0E0}0,462 &
  \cellcolor[HTML]{FFE0E0}0,184 &
  \cellcolor[HTML]{FFFFE0}0,521 &
  \cellcolor[HTML]{E0FFE0}0,775 &
  \cellcolor[HTML]{FFE0E0}0,475 &
  \cellcolor[HTML]{E0FFE0}0,813 \\
affect\_alignment &
  prosodic\_features.normalized\_features.jitter\_norm &
  \cellcolor[HTML]{FFE0E0}0,368 &
  \cellcolor[HTML]{FFE0E0}0,175 &
  \cellcolor[HTML]{FFE0E0}0,228 &
  \cellcolor[HTML]{FFFFE0}0,7 &
  \cellcolor[HTML]{FFE0E0}0,459 &
  \cellcolor[HTML]{FFFFE0}0,542 \\
affect\_alignment &
  prosodic\_features.normalized\_features.tempo\_norm &
  \cellcolor[HTML]{FFFFE0}0,54 &
  \cellcolor[HTML]{FFE0E0}0,471 &
  \cellcolor[HTML]{FFFFE0}0,673 &
  \cellcolor[HTML]{E0FFE0}0,825 &
  \cellcolor[HTML]{E0FFE0}0,781 &
  \cellcolor[HTML]{E0FFE0}0,892 \\
affect\_alignment &
  prosodic\_features.pause\_patterns.average\_duration &
  \cellcolor[HTML]{FFFFE0}0,699 &
  \cellcolor[HTML]{FFFFE0}0,715 &
  \cellcolor[HTML]{E0FFE0}0,826 &
  \cellcolor[HTML]{90EE90}0,903 &
  \cellcolor[HTML]{90EE90}0,909 &
  \cellcolor[HTML]{90EE90}0,95 \\
affect\_alignment &
  prosodic\_features.pause\_patterns.count &
  \cellcolor[HTML]{E0FFE0}0,756 &
  \cellcolor[HTML]{FFFFE0}0,665 &
  \cellcolor[HTML]{E0FFE0}0,877 &
  \cellcolor[HTML]{90EE90}0,925 &
  \cellcolor[HTML]{E0FFE0}0,888 &
  \cellcolor[HTML]{90EE90}0,966 \\
affect\_alignment &
  prosodic\_features.pause\_patterns.total\_duration &
  \cellcolor[HTML]{E0FFE0}0,798 &
  \cellcolor[HTML]{E0FFE0}0,76 &
  \cellcolor[HTML]{E0FFE0}0,877 &
  \cellcolor[HTML]{90EE90}0,94 &
  \cellcolor[HTML]{90EE90}0,927 &
  \cellcolor[HTML]{90EE90}0,966 \\
affect\_alignment &
  prosodic\_features.pitch\_statistics.max &
  \cellcolor[HTML]{FFFFE0}0,562 &
  \cellcolor[HTML]{FFE0E0}0,112 &
  \cellcolor[HTML]{E0FFE0}0,84 &
  \cellcolor[HTML]{E0FFE0}0,837 &
  \cellcolor[HTML]{FFE0E0}0,335 &
  \cellcolor[HTML]{90EE90}0,955 \\
affect\_alignment &
  prosodic\_features.pitch\_statistics.mean &
  \cellcolor[HTML]{FFFFE0}0,508 &
  \cellcolor[HTML]{FFE0E0}0,26 &
  \cellcolor[HTML]{E0FFE0}0,833 &
  \cellcolor[HTML]{E0FFE0}0,805 &
  \cellcolor[HTML]{FFFFE0}0,585 &
  \cellcolor[HTML]{90EE90}0,952 \\
affect\_alignment &
  prosodic\_features.pitch\_statistics.min &
  \cellcolor[HTML]{FFE0E0}0,451 &
  \cellcolor[HTML]{FFE0E0}0,2 &
  \cellcolor[HTML]{E0FFE0}0,795 &
  \cellcolor[HTML]{E0FFE0}0,767 &
  \cellcolor[HTML]{FFFFE0}0,5 &
  \cellcolor[HTML]{90EE90}0,939 \\
affect\_alignment &
  prosodic\_features.pitch\_statistics.range &
  \cellcolor[HTML]{FFFFE0}0,561 &
  \cellcolor[HTML]{FFE0E0}0,113 &
  \cellcolor[HTML]{FFFFE0}0,614 &
  \cellcolor[HTML]{E0FFE0}0,837 &
  \cellcolor[HTML]{FFE0E0}0,337 &
  \cellcolor[HTML]{E0FFE0}0,864 \\
affect\_alignment &
  prosodic\_features.pitch\_statistics.std &
  \cellcolor[HTML]{FFFFE0}0,614 &
  \cellcolor[HTML]{FFE0E0}0,036 &
  \cellcolor[HTML]{E0FFE0}0,775 &
  \cellcolor[HTML]{E0FFE0}0,864 &
  \cellcolor[HTML]{FFE0E0}0,131 &
  \cellcolor[HTML]{90EE90}0,932 \\
affect\_alignment &
  prosodic\_features.tempo\_speaking &
  \cellcolor[HTML]{FFFFE0}0,709 &
  \cellcolor[HTML]{FFFFE0}0,573 &
  \cellcolor[HTML]{E0FFE0}0,771 &
  \cellcolor[HTML]{90EE90}0,907 &
  \cellcolor[HTML]{E0FFE0}0,843 &
  \cellcolor[HTML]{90EE90}0,931 \\
affect\_alignment &
  prosodic\_features.zero\_crossing\_rate &
  \cellcolor[HTML]{FFFFE0}0,511 &
  \cellcolor[HTML]{FFE0E0}0,18 &
  \cellcolor[HTML]{FFFFE0}0,545 &
  \cellcolor[HTML]{E0FFE0}0,807 &
  \cellcolor[HTML]{FFE0E0}0,467 &
  \cellcolor[HTML]{E0FFE0}0,828 \\
affect\_alignment &
  semantic\_content\_analysis.absolutism\_count &
  \cellcolor[HTML]{E0FFE0}0,767 &
  \cellcolor[HTML]{FFFFE0}0,749 &
  \cellcolor[HTML]{FFFFE0}0,653 &
  \cellcolor[HTML]{90EE90}0,929 &
  \cellcolor[HTML]{90EE90}0,923 &
  \cellcolor[HTML]{E0FFE0}0,883 \\
affect\_alignment &
  semantic\_content\_analysis.absolutism\_factor &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A \\
affect\_alignment &
  semantic\_content\_analysis.base\_sentiment &
  \cellcolor[HTML]{E0FFE0}0,774 &
  \cellcolor[HTML]{E0FFE0}0,867 &
  \cellcolor[HTML]{90EE90}0,901 &
  \cellcolor[HTML]{90EE90}0,932 &
  \cellcolor[HTML]{90EE90}0,963 &
  \cellcolor[HTML]{90EE90}0,973 \\
affect\_alignment &
  semantic\_content\_analysis.emotional\_intensity &
  \cellcolor[HTML]{E0FFE0}0,765 &
  \cellcolor[HTML]{FFFFE0}0,728 &
  \cellcolor[HTML]{E0FFE0}0,774 &
  \cellcolor[HTML]{90EE90}0,929 &
  \cellcolor[HTML]{90EE90}0,915 &
  \cellcolor[HTML]{90EE90}0,932 \\
affect\_alignment &
  semantic\_content\_analysis.intensity\_multiplier &
  \cellcolor[HTML]{E0FFE0}0,752 &
  \cellcolor[HTML]{FFFFE0}0,622 &
  \cellcolor[HTML]{FFE0E0}0,31 &
  \cellcolor[HTML]{90EE90}0,924 &
  \cellcolor[HTML]{E0FFE0}0,868 &
  \cellcolor[HTML]{FFFFE0}0,643 \\
affect\_alignment &
  semantic\_content\_analysis.personal\_pronouns.first\_person &
  \cellcolor[HTML]{90EE90}0,949 &
  \cellcolor[HTML]{E0FFE0}0,873 &
  \cellcolor[HTML]{E0FFE0}0,88 &
  \cellcolor[HTML]{90EE90}0,987 &
  \cellcolor[HTML]{90EE90}0,965 &
  \cellcolor[HTML]{90EE90}0,967 \\
affect\_alignment &
  semantic\_content\_analysis.personal\_pronouns.second\_person &
  \cellcolor[HTML]{90EE90}0,938 &
  \cellcolor[HTML]{90EE90}0,929 &
  \cellcolor[HTML]{90EE90}0,962 &
  \cellcolor[HTML]{90EE90}0,984 &
  \cellcolor[HTML]{90EE90}0,981 &
  \cellcolor[HTML]{90EE90}0,99 \\
affect\_alignment &
  semantic\_content\_analysis.personal\_pronouns.third\_person &
  \cellcolor[HTML]{E0FFE0}0,807 &
  \cellcolor[HTML]{FFFFE0}0,576 &
  \cellcolor[HTML]{FFFFE0}0,736 &
  \cellcolor[HTML]{90EE90}0,944 &
  \cellcolor[HTML]{E0FFE0}0,844 &
  \cellcolor[HTML]{90EE90}0,918 \\
affect\_alignment &
  semantic\_content\_analysis.repetitions.count &
  \cellcolor[HTML]{E0FFE0}0,855 &
  \cellcolor[HTML]{FFFFE0}0,724 &
  \cellcolor[HTML]{E0FFE0}0,87 &
  \cellcolor[HTML]{90EE90}0,959 &
  \cellcolor[HTML]{90EE90}0,913 &
  \cellcolor[HTML]{90EE90}0,964 \\
affect\_alignment &
  semantic\_content\_analysis.sentiment\_components.clamped\_score &
  \cellcolor[HTML]{E0FFE0}0,775 &
  \cellcolor[HTML]{E0FFE0}0,866 &
  \cellcolor[HTML]{90EE90}0,901 &
  \cellcolor[HTML]{90EE90}0,932 &
  \cellcolor[HTML]{90EE90}0,963 &
  \cellcolor[HTML]{90EE90}0,973 \\
affect\_alignment &
  semantic\_content\_analysis.sentiment\_components.raw\_score &
  \cellcolor[HTML]{E0FFE0}0,774 &
  \cellcolor[HTML]{E0FFE0}0,867 &
  \cellcolor[HTML]{90EE90}0,901 &
  \cellcolor[HTML]{90EE90}0,932 &
  \cellcolor[HTML]{90EE90}0,963 &
  \cellcolor[HTML]{90EE90}0,973 \\
affect\_alignment &
  semantic\_content\_analysis.sentiment\_score &
  \cellcolor[HTML]{E0FFE0}0,775 &
  \cellcolor[HTML]{E0FFE0}0,866 &
  \cellcolor[HTML]{90EE90}0,901 &
  \cellcolor[HTML]{90EE90}0,932 &
  \cellcolor[HTML]{90EE90}0,963 &
  \cellcolor[HTML]{90EE90}0,973 \\
affect\_alignment &
  semantic\_content\_analysis.type\_token\_ratio &
  \cellcolor[HTML]{E0FFE0}0,804 &
  \cellcolor[HTML]{FFFFE0}0,733 &
  \cellcolor[HTML]{FFFFE0}0,645 &
  \cellcolor[HTML]{90EE90}0,942 &
  \cellcolor[HTML]{90EE90}0,916 &
  \cellcolor[HTML]{E0FFE0}0,879 \\
affect\_alignment &
  semantic\_content\_analysis.word\_counts.neg\_words &
  \cellcolor[HTML]{FFFFE0}0,674 &
  \cellcolor[HTML]{E0FFE0}0,853 &
  \cellcolor[HTML]{E0FFE0}0,865 &
  \cellcolor[HTML]{E0FFE0}0,892 &
  \cellcolor[HTML]{90EE90}0,959 &
  \cellcolor[HTML]{90EE90}0,962 \\
affect\_alignment &
  semantic\_content\_analysis.word\_counts.pos\_words &
  \cellcolor[HTML]{E0FFE0}0,805 &
  \cellcolor[HTML]{E0FFE0}0,834 &
  \cellcolor[HTML]{E0FFE0}0,809 &
  \cellcolor[HTML]{90EE90}0,943 &
  \cellcolor[HTML]{90EE90}0,952 &
  \cellcolor[HTML]{90EE90}0,944 \\
affect\_alignment &
  semantic\_content\_analysis.word\_counts.total\_words &
  \cellcolor[HTML]{90EE90}0,986 &
  \cellcolor[HTML]{90EE90}0,985 &
  \cellcolor[HTML]{90EE90}0,94 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,984 \\
affect\_alignment &
  valence\_arousal\_scales.arousal &
  \cellcolor[HTML]{E0FFE0}0,762 &
  \cellcolor[HTML]{E0FFE0}0,8 &
  \cellcolor[HTML]{E0FFE0}0,896 &
  \cellcolor[HTML]{90EE90}0,928 &
  \cellcolor[HTML]{90EE90}0,941 &
  \cellcolor[HTML]{90EE90}0,972 \\
affect\_alignment &
  valence\_arousal\_scales.audio\_arousal &
  \cellcolor[HTML]{FFFFE0}0,698 &
  \cellcolor[HTML]{E0FFE0}0,779 &
  \cellcolor[HTML]{E0FFE0}0,857 &
  \cellcolor[HTML]{90EE90}0,902 &
  \cellcolor[HTML]{90EE90}0,934 &
  \cellcolor[HTML]{90EE90}0,96 \\
affect\_alignment &
  valence\_arousal\_scales.audio\_valence &
  \cellcolor[HTML]{FFFFE0}0,615 &
  \cellcolor[HTML]{E0FFE0}0,877 &
  \cellcolor[HTML]{E0FFE0}0,806 &
  \cellcolor[HTML]{E0FFE0}0,865 &
  \cellcolor[HTML]{90EE90}0,966 &
  \cellcolor[HTML]{90EE90}0,943 \\
affect\_alignment &
  valence\_arousal\_scales.text\_arousal &
  \cellcolor[HTML]{FFFFE0}0,686 &
  \cellcolor[HTML]{E0FFE0}0,755 &
  \cellcolor[HTML]{E0FFE0}0,841 &
  \cellcolor[HTML]{E0FFE0}0,897 &
  \cellcolor[HTML]{90EE90}0,925 &
  \cellcolor[HTML]{90EE90}0,955 \\
affect\_alignment &
  valence\_arousal\_scales.text\_valence &
  \cellcolor[HTML]{E0FFE0}0,843 &
  \cellcolor[HTML]{90EE90}0,906 &
  \cellcolor[HTML]{90EE90}0,925 &
  \cellcolor[HTML]{90EE90}0,956 &
  \cellcolor[HTML]{90EE90}0,975 &
  \cellcolor[HTML]{90EE90}0,98 \\
affect\_alignment &
  valence\_arousal\_scales.valence &
  \cellcolor[HTML]{E0FFE0}0,88 &
  \cellcolor[HTML]{90EE90}0,914 &
  \cellcolor[HTML]{90EE90}0,926 &
  \cellcolor[HTML]{90EE90}0,967 &
  \cellcolor[HTML]{90EE90}0,977 &
  \cellcolor[HTML]{90EE90}0,98 \\
cognitive\_style &
  abstractness\_analysis.abstract\_terms &
  \cellcolor[HTML]{FFFFE0}0,534 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,958 &
  \cellcolor[HTML]{E0FFE0}0,821 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,989 \\
cognitive\_style &
  abstractness\_analysis.abstractness\_ratio &
  \cellcolor[HTML]{FFFFE0}0,579 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0FFE0}0,897 &
  \cellcolor[HTML]{E0FFE0}0,846 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,972 \\
cognitive\_style &
  abstractness\_analysis.concrete\_terms &
  \cellcolor[HTML]{FFE0E0}0,432 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,934 &
  \cellcolor[HTML]{E0FFE0}0,753 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,983 \\
cognitive\_style &
  flesch\_kincaid\_analysis.adaptation\_effectiveness &
  \cellcolor[HTML]{FFE0E0}0,45 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,97 &
  \cellcolor[HTML]{E0FFE0}0,766 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,992 \\
cognitive\_style &
  flesch\_kincaid\_analysis.adaptation\_needed &
  \cellcolor[HTML]{FFFFE0}0,504 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{E0FFE0}0,859 &
  \cellcolor[HTML]{E0FFE0}0,803 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,96 \\
cognitive\_style &
  flesch\_kincaid\_analysis.comparison\_fkrs &
  \cellcolor[HTML]{FFE0E0}0,452 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{E0FFE0}0,84 &
  \cellcolor[HTML]{E0FFE0}0,768 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,955 \\
cognitive\_style &
  flesch\_kincaid\_analysis.current\_fkrs &
  \cellcolor[HTML]{FFE0E0}0,26 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,799 &
  \cellcolor[HTML]{FFFFE0}0,584 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,941 \\
cognitive\_style &
  flesch\_kincaid\_analysis.readability\_gap &
  \cellcolor[HTML]{FFE0E0}0,096 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,915 &
  \cellcolor[HTML]{FFE0E0}0,298 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,977 \\
cognitive\_style &
  flesch\_kincaid\_analysis.volatility\_score &
  \cellcolor[HTML]{FFFFE0}0,611 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,918 &
  \cellcolor[HTML]{E0FFE0}0,862 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,978 \\
cognitive\_style &
  overall\_cognitive\_fit.fit\_score &
  \cellcolor[HTML]{FFFFE0}0,544 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,902 &
  \cellcolor[HTML]{E0FFE0}0,827 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,974 \\
cognitive\_style &
  sentence\_length\_analysis.avg\_sentence\_length &
  \cellcolor[HTML]{FFFFE0}0,567 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,994 &
  \cellcolor[HTML]{E0FFE0}0,84 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,999 \\
cognitive\_style &
  sentence\_length\_analysis.comparison\_avg &
  \cellcolor[HTML]{FFFFE0}0,742 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,96 &
  \cellcolor[HTML]{90EE90}0,92 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,99 \\
cognitive\_style &
  style\_adaptation\_analysis.adaptation\_compliance.adaptation\_effectiveness &
  \cellcolor[HTML]{FFFFE0}0,508 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,832 &
  \cellcolor[HTML]{E0FFE0}0,805 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,952 \\
cognitive\_style &
  style\_adaptation\_analysis.adaptation\_score &
  \cellcolor[HTML]{FFFFE0}0,523 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,92 &
  \cellcolor[HTML]{E0FFE0}0,814 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,979 \\
cognitive\_style &
  style\_adaptation\_analysis.delta\_calculations.complexity\_delta &
  \cellcolor[HTML]{FFE0E0}0,476 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,931 &
  \cellcolor[HTML]{E0FFE0}0,784 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,982 \\
cognitive\_style &
  style\_adaptation\_analysis.delta\_calculations.fkrs\_delta &
  \cellcolor[HTML]{FFE0E0}0,098 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,78 &
  \cellcolor[HTML]{FFE0E0}0,304 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,934 \\
cognitive\_style &
  style\_adaptation\_analysis.delta\_calculations.formality\_delta &
  \cellcolor[HTML]{FFFFE0}0,563 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0FFE0}0,83 &
  \cellcolor[HTML]{E0FFE0}0,837 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,951 \\
cognitive\_style &
  style\_adaptation\_analysis.volatility\_analysis.volatility\_score &
  \cellcolor[HTML]{FFFFE0}0,744 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,916 &
  \cellcolor[HTML]{90EE90}0,921 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,978 \\
cognitive\_style &
  syntactic\_complexity\_analysis.comparison\_complexity &
  \cellcolor[HTML]{FFFFE0}0,697 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,893 &
  \cellcolor[HTML]{90EE90}0,902 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,971 \\
cognitive\_style &
  syntactic\_complexity\_analysis.complex\_sentences &
  \cellcolor[HTML]{FFFFE0}0,528 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,965 &
  \cellcolor[HTML]{E0FFE0}0,818 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,991 \\
cognitive\_style &
  syntactic\_complexity\_analysis.complexity\_ratio &
  \cellcolor[HTML]{FFE0E0}0,493 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,927 &
  \cellcolor[HTML]{E0FFE0}0,795 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,981 \\
cognitive\_style &
  technical\_terms\_analysis.jargon\_density &
  \cellcolor[HTML]{FFFFE0}0,517 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0FFE0}0,889 &
  \cellcolor[HTML]{E0FFE0}0,811 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,97 \\
cognitive\_style &
  technical\_terms\_analysis.technical\_count &
  \cellcolor[HTML]{FFFFE0}0,534 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,94 &
  \cellcolor[HTML]{E0FFE0}0,821 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,984 \\
engagement &
  average\_utterance\_length.average\_length\_words &
  \cellcolor[HTML]{90EE90}0,96 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,974 &
  \cellcolor[HTML]{90EE90}0,99 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,993 \\
engagement &
  average\_utterance\_length.length\_distribution.max &
  \cellcolor[HTML]{90EE90}0,957 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,966 &
  \cellcolor[HTML]{90EE90}0,989 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,991 \\
engagement &
  average\_utterance\_length.length\_distribution.median &
  \cellcolor[HTML]{90EE90}0,929 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,909 &
  \cellcolor[HTML]{90EE90}0,981 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,976 \\
engagement &
  average\_utterance\_length.length\_distribution.min &
  \cellcolor[HTML]{90EE90}0,924 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,997 &
  \cellcolor[HTML]{90EE90}0,98 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,999 \\
engagement &
  average\_utterance\_length.length\_distribution.std &
  \cellcolor[HTML]{90EE90}0,911 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,966 &
  \cellcolor[HTML]{90EE90}0,976 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,991 \\
engagement &
  average\_utterance\_length.total\_utterances &
  \cellcolor[HTML]{90EE90}0,959 &
  \cellcolor[HTML]{90EE90}0,968 &
  \cellcolor[HTML]{90EE90}0,987 &
  \cellcolor[HTML]{90EE90}0,989 &
  \cellcolor[HTML]{90EE90}0,992 &
  \cellcolor[HTML]{90EE90}0,997 \\
engagement &
  average\_utterance\_length.total\_words &
  \cellcolor[HTML]{90EE90}0,956 &
  \cellcolor[HTML]{90EE90}0,99 &
  \cellcolor[HTML]{90EE90}0,982 &
  \cellcolor[HTML]{90EE90}0,989 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,995 \\
engagement &
  average\_utterance\_length.utterance\_lengths &
  \cellcolor[HTML]{90EE90}0,961 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,968 &
  \cellcolor[HTML]{90EE90}0,99 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,992 \\
engagement &
  conversation\_rhythm\_changes.acceleration\_points &
  \cellcolor[HTML]{FFE0E0}0,347 &
  \cellcolor[HTML]{E0FFE0}0,767 &
  \cellcolor[HTML]{FFFFE0}0,71 &
  \cellcolor[HTML]{FFFFE0}0,68 &
  \cellcolor[HTML]{90EE90}0,929 &
  \cellcolor[HTML]{90EE90}0,907 \\
engagement &
  conversation\_rhythm\_changes.deceleration\_points &
  \cellcolor[HTML]{FFE0E0}0,437 &
  \cellcolor[HTML]{90EE90}0,989 &
  \cellcolor[HTML]{FFFFE0}0,731 &
  \cellcolor[HTML]{E0FFE0}0,756 &
  \cellcolor[HTML]{90EE90}0,997 &
  \cellcolor[HTML]{90EE90}0,916 \\
engagement &
  conversation\_rhythm\_changes.pace\_measurements &
  \cellcolor[HTML]{FFFFE0}0,502 &
  \cellcolor[HTML]{90EE90}0,993 &
  \cellcolor[HTML]{FFFFE0}0,722 &
  \cellcolor[HTML]{E0FFE0}0,801 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,912 \\
engagement &
  conversation\_rhythm\_changes.pace\_statistics.max &
  \cellcolor[HTML]{FFFFE0}0,545 &
  \cellcolor[HTML]{90EE90}0,995 &
  \cellcolor[HTML]{FFFFE0}0,722 &
  \cellcolor[HTML]{E0FFE0}0,827 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,912 \\
engagement &
  conversation\_rhythm\_changes.pace\_statistics.mean &
  \cellcolor[HTML]{FFFFE0}0,511 &
  \cellcolor[HTML]{90EE90}0,993 &
  \cellcolor[HTML]{FFFFE0}0,721 &
  \cellcolor[HTML]{E0FFE0}0,807 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,912 \\
engagement &
  conversation\_rhythm\_changes.pace\_statistics.min &
  \cellcolor[HTML]{FFE0E0}0,391 &
  \cellcolor[HTML]{90EE90}0,993 &
  \cellcolor[HTML]{FFFFE0}0,718 &
  \cellcolor[HTML]{FFFFE0}0,719 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,911 \\
engagement &
  conversation\_rhythm\_changes.pace\_statistics.std &
  \cellcolor[HTML]{FFFFE0}0,67 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{FFFFE0}0,667 &
  \cellcolor[HTML]{E0FFE0}0,89 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{E0FFE0}0,889 \\
engagement &
  conversation\_rhythm\_changes.rhythm\_changes &
  \cellcolor[HTML]{FFE0E0}0,436 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFE0E0}0,492 &
  \cellcolor[HTML]{E0FFE0}0,755 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,795 \\
engagement &
  conversation\_rhythm\_changes.rhythm\_stability &
  \cellcolor[HTML]{FFE0E0}0,456 &
  \cellcolor[HTML]{90EE90}0,986 &
  \cellcolor[HTML]{FFFFE0}0,692 &
  \cellcolor[HTML]{E0FFE0}0,77 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{E0FFE0}0,9 \\
engagement &
  current\_turn\_utterance\_length.average\_word\_length &
  \cellcolor[HTML]{90EE90}0,915 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,968 &
  \cellcolor[HTML]{90EE90}0,977 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,992 \\
engagement &
  current\_turn\_utterance\_length.character\_count &
  \cellcolor[HTML]{90EE90}0,997 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 \\
engagement &
  current\_turn\_utterance\_length.sentence\_count &
  \cellcolor[HTML]{90EE90}0,967 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,978 &
  \cellcolor[HTML]{90EE90}0,991 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,994 \\
engagement &
  current\_turn\_utterance\_length.word\_count &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 \\
engagement &
  dialogue\_turns\_per\_time.session\_duration\_minutes &
  \cellcolor[HTML]{FFFFE0}0,556 &
  \cellcolor[HTML]{90EE90}0,99 &
  \cellcolor[HTML]{E0FFE0}0,892 &
  \cellcolor[HTML]{E0FFE0}0,833 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,97 \\
engagement &
  dialogue\_turns\_per\_time.session\_duration\_seconds &
  \cellcolor[HTML]{FFE0E0}0,37 &
  \cellcolor[HTML]{90EE90}0,99 &
  \cellcolor[HTML]{E0FFE0}0,891 &
  \cellcolor[HTML]{FFFFE0}0,702 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,97 \\
engagement &
  dialogue\_turns\_per\_time.system\_turns &
  \cellcolor[HTML]{90EE90}0,955 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,965 &
  \cellcolor[HTML]{90EE90}0,988 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,991 \\
engagement &
  dialogue\_turns\_per\_time.total\_turns &
  \cellcolor[HTML]{90EE90}0,977 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,975 &
  \cellcolor[HTML]{90EE90}0,994 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,994 \\
engagement &
  dialogue\_turns\_per\_time.turns\_per\_minute &
  \cellcolor[HTML]{FFE0E0}0,328 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFFFE0}0,661 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}1 \\
engagement &
  dialogue\_turns\_per\_time.user\_turns &
  \cellcolor[HTML]{90EE90}0,96 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,987 &
  \cellcolor[HTML]{90EE90}0,99 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,997 \\
engagement &
  open\_ended\_questions\_presence.closed\_ended\_count &
  \cellcolor[HTML]{90EE90}0,917 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,969 &
  \cellcolor[HTML]{90EE90}0,978 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,992 \\
engagement &
  open\_ended\_questions\_presence.open\_ended\_count &
  \cellcolor[HTML]{E0FFE0}0,828 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,925 &
  \cellcolor[HTML]{90EE90}0,951 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,98 \\
engagement &
  open\_ended\_questions\_presence.open\_ended\_percentage &
  \cellcolor[HTML]{E0FFE0}0,828 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,925 &
  \cellcolor[HTML]{90EE90}0,951 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,98 \\
engagement &
  open\_ended\_questions\_presence.question\_complexity.complex &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A \\
engagement &
  open\_ended\_questions\_presence.question\_complexity.moderate &
  \cellcolor[HTML]{E0FFE0}0,768 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,873 &
  \cellcolor[HTML]{90EE90}0,93 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,965 \\
engagement &
  open\_ended\_questions\_presence.question\_complexity.simple &
  \cellcolor[HTML]{90EE90}0,922 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,967 &
  \cellcolor[HTML]{90EE90}0,979 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,992 \\
engagement &
  open\_ended\_questions\_presence.total\_questions &
  \cellcolor[HTML]{90EE90}0,945 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,977 &
  \cellcolor[HTML]{90EE90}0,986 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,994 \\
engagement &
  proactive\_actions\_indicator.action\_classification.explorations &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFFFE0}0,666 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,889 \\
engagement &
  proactive\_actions\_indicator.action\_classification.initiatives &
  \cellcolor[HTML]{E0FFE0}0,855 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,939 &
  \cellcolor[HTML]{90EE90}0,959 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,984 \\
engagement &
  proactive\_actions\_indicator.action\_classification.questions &
  \cellcolor[HTML]{E0FFE0}0,819 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,986 &
  \cellcolor[HTML]{90EE90}0,948 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,997 \\
engagement &
  proactive\_actions\_indicator.proactive\_count &
  \cellcolor[HTML]{E0FFE0}0,869 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,917 &
  \cellcolor[HTML]{90EE90}0,964 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,978 \\
engagement &
  proactive\_actions\_indicator.proactive\_percentage &
  \cellcolor[HTML]{E0FFE0}0,837 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,952 &
  \cellcolor[HTML]{90EE90}0,953 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,988 \\
engagement &
  proactive\_actions\_indicator.reactive\_count &
  \cellcolor[HTML]{E0FFE0}0,819 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,873 &
  \cellcolor[HTML]{90EE90}0,947 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,965 \\
engagement &
  proactive\_actions\_indicator.total\_actions &
  \cellcolor[HTML]{E0FFE0}0,872 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,871 &
  \cellcolor[HTML]{90EE90}0,964 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,964 \\
engagement &
  user\_response\_time.average\_response\_time &
  \cellcolor[HTML]{FFE0E0}0,003 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{E0FFE0}0,845 &
  \cellcolor[HTML]{FFE0E0}0,013 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,956 \\
engagement &
  user\_response\_time.current\_response\_time &
  \cellcolor[HTML]{FFE0E0}0,01 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{E0FFE0}0,869 &
  \cellcolor[HTML]{FFE0E0}0,037 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,964 \\
engagement &
  user\_response\_time.response\_time\_distribution.max &
  \cellcolor[HTML]{FFE0E0}0,006 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{E0FFE0}0,786 &
  \cellcolor[HTML]{FFE0E0}0,022 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,936 \\
engagement &
  user\_response\_time.response\_time\_distribution.median &
  \cellcolor[HTML]{FFE0E0}0,005 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{E0FFE0}0,839 &
  \cellcolor[HTML]{FFE0E0}0,019 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,954 \\
engagement &
  user\_response\_time.response\_time\_distribution.min &
  \cellcolor[HTML]{FFE0E0}0,004 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{E0FFE0}0,84 &
  \cellcolor[HTML]{FFE0E0}0,017 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,955 \\
engagement &
  user\_response\_time.response\_time\_distribution.std &
  \cellcolor[HTML]{FFE0E0}0,424 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFFFE0}0,648 &
  \cellcolor[HTML]{FFFFE0}0,747 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,88 \\
engagement &
  user\_response\_time.response\_times &
  \cellcolor[HTML]{E0E0E0}-0,001 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0FFE0}0,797 &
  \cellcolor[HTML]{E0E0E0}-0,002 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,94 \\
intention &
  action\_intention\_convergence.convergence &
  \cellcolor[HTML]{90EE90}0,93 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,981 &
  \cellcolor[HTML]{90EE90}0,982 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,995 \\
intention &
  action\_intention\_convergence.user\_confirmation\_score &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A \\
intention &
  attempts\_to\_redefine.attempts\_to\_redefine &
  \cellcolor[HTML]{FFFFE0}0,666 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,898 &
  \cellcolor[HTML]{E0FFE0}0,889 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,972 \\
intention &
  goal\_time.threshold &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A \\
intention &
  goal\_time.turn\_count\_until &
  \cellcolor[HTML]{90EE90}0,967 &
  \cellcolor[HTML]{90EE90}0,99 &
  \cellcolor[HTML]{FFFFE0}0,725 &
  \cellcolor[HTML]{90EE90}0,991 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,913 \\
intention &
  purpose\_occurrence.respond &
  \cellcolor[HTML]{90EE90}0,927 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,948 &
  \cellcolor[HTML]{90EE90}0,981 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,986 \\
intention &
  response\_purpose\_cohesion.cohesion &
  \cellcolor[HTML]{90EE90}0,948 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,973 &
  \cellcolor[HTML]{90EE90}0,986 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,993 \\
intention &
  response\_purpose\_cohesion.sentiment\_match &
  \cellcolor[HTML]{90EE90}0,943 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,972 &
  \cellcolor[HTML]{90EE90}0,985 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,993 \\
intention &
  response\_purpose\_cohesion.style\_match &
  \cellcolor[HTML]{90EE90}0,943 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,973 &
  \cellcolor[HTML]{90EE90}0,985 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,993 \\
intention &
  response\_purpose\_cohesion.user\_frustration\_score &
  \cellcolor[HTML]{FFFFE0}0,554 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFFFE0}0,658 &
  \cellcolor[HTML]{E0FFE0}0,833 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,885 \\
interactional\_efficiency &
  off\_topic\_rate.off\_topic\_percentage &
  \cellcolor[HTML]{FFFFE0}0,522 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}0 &
  \cellcolor[HTML]{E0FFE0}0,813 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}0 \\
interactional\_efficiency &
  off\_topic\_rate.semantic\_distances &
  \cellcolor[HTML]{FFE0E0}0,333 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFE0E0}0 &
  \cellcolor[HTML]{FFFFE0}0,667 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFE0E0}0 \\
interactional\_efficiency &
  repetition\_analysis.frustration\_levels &
  \cellcolor[HTML]{FFE0E0}0,42 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFFFE0}0,743 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 \\
interactional\_efficiency &
  repetition\_analysis.repetition\_count &
  \cellcolor[HTML]{FFFFE0}0,562 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0FFE0}0,837 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0E0E0}N/A \\
interactional\_efficiency &
  response\_conciseness.conciseness\_score &
  \cellcolor[HTML]{FFFFE0}0,627 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,912 &
  \cellcolor[HTML]{E0FFE0}0,871 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,977 \\
interactional\_efficiency &
  response\_conciseness.total\_words &
  \cellcolor[HTML]{FFFFE0}0,727 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,987 &
  \cellcolor[HTML]{90EE90}0,914 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,997 \\
interactional\_efficiency &
  synthetic\_efficiency\_score.efficiency\_score &
  \cellcolor[HTML]{FFFFE0}0,586 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,801 &
  \cellcolor[HTML]{E0FFE0}0,85 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,942 \\
interactional\_efficiency &
  time\_efficiency.benchmark\_time &
  \cellcolor[HTML]{FFFFE0}0,554 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,792 &
  \cellcolor[HTML]{E0FFE0}0,833 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,938 \\
interactional\_efficiency &
  time\_efficiency.pause\_time\_seconds &
  \cellcolor[HTML]{FFE0E0}0,393 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,913 &
  \cellcolor[HTML]{FFFFE0}0,721 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,977 \\
interactional\_efficiency &
  time\_efficiency.total\_time\_seconds &
  \cellcolor[HTML]{FFE0E0}0,422 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,918 &
  \cellcolor[HTML]{FFFFE0}0,745 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,978 \\
interactional\_efficiency &
  time\_efficiency.utterance\_time\_seconds &
  \cellcolor[HTML]{FFE0E0}0,421 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,915 &
  \cellcolor[HTML]{FFFFE0}0,744 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,977 \\
interactional\_efficiency &
  turn\_count\_efficiency.benchmark &
  \cellcolor[HTML]{FFFFE0}0,565 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,792 &
  \cellcolor[HTML]{E0FFE0}0,838 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,938 \\
interactional\_efficiency &
  turn\_count\_efficiency.completion\_turn &
  \cellcolor[HTML]{FFE0E0}0,464 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,772 &
  \cellcolor[HTML]{E0FFE0}0,776 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,931 \\
interactional\_efficiency &
  turn\_count\_efficiency.start\_turn &
  \cellcolor[HTML]{FFFFE0}0,554 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,772 &
  \cellcolor[HTML]{E0FFE0}0,833 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,931 \\
interactional\_efficiency &
  turn\_count\_efficiency.turn\_count &
  \cellcolor[HTML]{FFFFE0}0,572 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,793 &
  \cellcolor[HTML]{E0FFE0}0,842 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,939 \\
personalization &
  adaptation\_score.score &
  \cellcolor[HTML]{E0FFE0}0,9 &
  \cellcolor[HTML]{90EE90}0,99 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,973 &
  \cellcolor[HTML]{90EE90}0,997 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  customer\_engagement\_trends.engagement\_scores &
  \cellcolor[HTML]{90EE90}0,942 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,985 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{E0E0E0}N/A \\
personalization &
  personality\_estimate.traits.agreeableness.confidence &
  \cellcolor[HTML]{90EE90}0,995 &
  \cellcolor[HTML]{90EE90}0,945 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,986 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personality\_estimate.traits.agreeableness.score &
  \cellcolor[HTML]{90EE90}0,993 &
  \cellcolor[HTML]{E0FFE0}0,891 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,97 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personality\_estimate.traits.conscientiousness.confidence &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,919 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,978 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personality\_estimate.traits.conscientiousness.score &
  \cellcolor[HTML]{90EE90}0,995 &
  \cellcolor[HTML]{E0FFE0}0,832 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,952 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personality\_estimate.traits.extraversion.confidence &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{E0FFE0}0,897 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,972 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personality\_estimate.traits.extraversion.score &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{FFFFE0}0,72 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,911 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personality\_estimate.traits.neuroticism.confidence &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,939 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,984 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personality\_estimate.traits.neuroticism.score &
  \cellcolor[HTML]{90EE90}0,992 &
  \cellcolor[HTML]{E0FFE0}0,853 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,959 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personality\_estimate.traits.openness.confidence &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{E0FFE0}0,88 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,967 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personality\_estimate.traits.openness.score &
  \cellcolor[HTML]{90EE90}0,989 &
  \cellcolor[HTML]{FFFFE0}0,736 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,997 &
  \cellcolor[HTML]{90EE90}0,918 &
  \cellcolor[HTML]{90EE90}1 \\
personalization &
  personalization\_effectiveness.effectiveness\_score &
  \cellcolor[HTML]{90EE90}0,956 &
  \cellcolor[HTML]{FFFFE0}0,557 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,989 &
  \cellcolor[HTML]{E0FFE0}0,834 &
  \cellcolor[HTML]{90EE90}1 \\
relational\_synchrony &
  dialogue\_convention\_usage.categorical\_counts.acknowledgments &
  \cellcolor[HTML]{E0FFE0}0,81 &
  \cellcolor[HTML]{E0FFE0}0,877 &
  \cellcolor[HTML]{90EE90}0,909 &
  \cellcolor[HTML]{90EE90}0,944 &
  \cellcolor[HTML]{90EE90}0,966 &
  \cellcolor[HTML]{90EE90}0,976 \\
relational\_synchrony &
  dialogue\_convention\_usage.categorical\_counts.clarifying\_questions &
  \cellcolor[HTML]{E0FFE0}0,875 &
  \cellcolor[HTML]{90EE90}0,923 &
  \cellcolor[HTML]{E0FFE0}0,844 &
  \cellcolor[HTML]{90EE90}0,966 &
  \cellcolor[HTML]{90EE90}0,979 &
  \cellcolor[HTML]{90EE90}0,956 \\
relational\_synchrony &
  dialogue\_convention\_usage.categorical\_counts.empathy &
  \cellcolor[HTML]{FFFFE0}0,667 &
  \cellcolor[HTML]{FFFFE0}0,667 &
  \cellcolor[HTML]{FFE0E0}0 &
  \cellcolor[HTML]{E0FFE0}0,889 &
  \cellcolor[HTML]{E0FFE0}0,889 &
  \cellcolor[HTML]{FFE0E0}0 \\
relational\_synchrony &
  dialogue\_convention\_usage.relational\_support\_score &
  \cellcolor[HTML]{90EE90}0,914 &
  \cellcolor[HTML]{90EE90}0,9 &
  \cellcolor[HTML]{E0FFE0}0,874 &
  \cellcolor[HTML]{90EE90}0,977 &
  \cellcolor[HTML]{90EE90}0,973 &
  \cellcolor[HTML]{90EE90}0,965 \\
relational\_synchrony &
  dialogue\_convention\_usage.total\_conventions\_used &
  \cellcolor[HTML]{E0FFE0}0,827 &
  \cellcolor[HTML]{90EE90}0,902 &
  \cellcolor[HTML]{E0FFE0}0,869 &
  \cellcolor[HTML]{90EE90}0,95 &
  \cellcolor[HTML]{90EE90}0,974 &
  \cellcolor[HTML]{90EE90}0,964 \\
relational\_synchrony &
  emotional\_tone\_synchrony.escalation\_risk &
  \cellcolor[HTML]{90EE90}0,98 &
  \cellcolor[HTML]{90EE90}0,955 &
  \cellcolor[HTML]{90EE90}0,985 &
  \cellcolor[HTML]{90EE90}0,995 &
  \cellcolor[HTML]{90EE90}0,988 &
  \cellcolor[HTML]{90EE90}0,996 \\
relational\_synchrony &
  emotional\_tone\_synchrony.synchrony\_score &
  \cellcolor[HTML]{90EE90}0,977 &
  \cellcolor[HTML]{90EE90}0,983 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,994 &
  \cellcolor[HTML]{90EE90}0,996 &
  \cellcolor[HTML]{90EE90}0,999 \\
relational\_synchrony &
  formality\_level.formal\_expression\_count &
  \cellcolor[HTML]{E0FFE0}0,755 &
  \cellcolor[HTML]{90EE90}0,906 &
  \cellcolor[HTML]{90EE90}0,929 &
  \cellcolor[HTML]{90EE90}0,925 &
  \cellcolor[HTML]{90EE90}0,975 &
  \cellcolor[HTML]{90EE90}0,981 \\
relational\_synchrony &
  formality\_level.formality\_index &
  \cellcolor[HTML]{E0FFE0}0,82 &
  \cellcolor[HTML]{90EE90}0,92 &
  \cellcolor[HTML]{90EE90}0,933 &
  \cellcolor[HTML]{90EE90}0,948 &
  \cellcolor[HTML]{90EE90}0,979 &
  \cellcolor[HTML]{90EE90}0,982 \\
relational\_synchrony &
  formality\_level.is\_formal &
  \cellcolor[HTML]{FFFFE0}0,583 &
  \cellcolor[HTML]{90EE90}0,95 &
  \cellcolor[HTML]{90EE90}0,946 &
  \cellcolor[HTML]{E0FFE0}0,848 &
  \cellcolor[HTML]{90EE90}0,987 &
  \cellcolor[HTML]{90EE90}0,986 \\
relational\_synchrony &
  formality\_level.total\_words &
  \cellcolor[HTML]{90EE90}0,994 &
  \cellcolor[HTML]{90EE90}0,993 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,999 &
  \cellcolor[HTML]{90EE90}0,998 &
  \cellcolor[HTML]{90EE90}0,999 \\
relational\_synchrony &
  metaphor\_idiom\_usage.normalized\_score &
  \cellcolor[HTML]{90EE90}0,982 &
  \cellcolor[HTML]{90EE90}0,939 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,995 &
  \cellcolor[HTML]{90EE90}0,984 &
  \cellcolor[HTML]{E0E0E0}N/A \\
relational\_synchrony &
  metaphor\_idiom\_usage.total\_idioms\_detected &
  \cellcolor[HTML]{90EE90}0,904 &
  \cellcolor[HTML]{90EE90}0,909 &
  \cellcolor[HTML]{E0E0E0}N/A &
  \cellcolor[HTML]{90EE90}0,974 &
  \cellcolor[HTML]{90EE90}0,976 &
  \cellcolor[HTML]{E0E0E0}N/A \\
relational\_synchrony &
  politeness\_strategy\_metrics.normalized\_score &
  \cellcolor[HTML]{90EE90}0,943 &
  \cellcolor[HTML]{90EE90}0,9 &
  \cellcolor[HTML]{90EE90}0,973 &
  \cellcolor[HTML]{90EE90}0,985 &
  \cellcolor[HTML]{90EE90}0,973 &
  \cellcolor[HTML]{90EE90}0,993 \\
relational\_synchrony &
  politeness\_strategy\_metrics.total\_politeness\_strategies &
  \cellcolor[HTML]{90EE90}0,907 &
  \cellcolor[HTML]{90EE90}0,946 &
  \cellcolor[HTML]{90EE90}0,941 &
  \cellcolor[HTML]{90EE90}0,975 &
  \cellcolor[HTML]{90EE90}0,986 &
  \cellcolor[HTML]{90EE90}0,985 \\
safety &
  ambigious\_answer.ambiguity\_score &
  \cellcolor[HTML]{E0FFE0}0,824 &
  \cellcolor[HTML]{E0FFE0}0,86 &
  \cellcolor[HTML]{E0FFE0}0,839 &
  \cellcolor[HTML]{90EE90}0,949 &
  \cellcolor[HTML]{90EE90}0,961 &
  \cellcolor[HTML]{90EE90}0,954 \\
safety &
  answer\_entropy.response\_entropy &
  \cellcolor[HTML]{E0FFE0}0,875 &
  \cellcolor[HTML]{90EE90}0,906 &
  \cellcolor[HTML]{E0FFE0}0,861 &
  \cellcolor[HTML]{90EE90}0,965 &
  \cellcolor[HTML]{90EE90}0,975 &
  \cellcolor[HTML]{90EE90}0,961 \\
safety &
  risk\_keywords\_appearance.risk\_level &
  \cellcolor[HTML]{90EE90}0,977 &
  \cellcolor[HTML]{90EE90}0,975 &
  \cellcolor[HTML]{90EE90}0,939 &
  \cellcolor[HTML]{90EE90}0,994 &
  \cellcolor[HTML]{90EE90}0,994 &
  \cellcolor[HTML]{90EE90}0,984 \\
semantic\_appropriateness &
  keyword\_coverage.coverage\_score &
  \cellcolor[HTML]{E0FFE0}0,849 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,859 &
  \cellcolor[HTML]{90EE90}0,957 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,96 \\
semantic\_appropriateness &
  logical\_consistency.consistency\_score &
  \cellcolor[HTML]{E0FFE0}0,793 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,879 &
  \cellcolor[HTML]{90EE90}0,939 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,967 \\
semantic\_appropriateness &
  logical\_consistency.contradiction\_detected &
  \cellcolor[HTML]{FFFFE0}0,667 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFE0E0}0,497 &
  \cellcolor[HTML]{E0FFE0}0,889 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,798 \\
semantic\_appropriateness &
  logical\_consistency.factual\_error\_detected &
  \cellcolor[HTML]{FFFFE0}0,667 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFE0E0}0 &
  \cellcolor[HTML]{E0FFE0}0,889 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFE0E0}0 \\
semantic\_appropriateness &
  logical\_consistency.is\_too\_long &
  \cellcolor[HTML]{FFFFE0}0,667 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFFFE0}0,66 &
  \cellcolor[HTML]{E0FFE0}0,889 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,886 \\
semantic\_appropriateness &
  overall\_appropriateness.appropriateness\_score &
  \cellcolor[HTML]{90EE90}0,924 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,913 &
  \cellcolor[HTML]{90EE90}0,98 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,977 \\
semantic\_appropriateness &
  overall\_appropriateness.submetric\_scores.keyword\_coverage &
  \cellcolor[HTML]{E0FFE0}0,849 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,859 &
  \cellcolor[HTML]{90EE90}0,957 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,96 \\
semantic\_appropriateness &
  overall\_appropriateness.submetric\_scores.logical\_consistency &
  \cellcolor[HTML]{E0FFE0}0,793 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{E0FFE0}0,879 &
  \cellcolor[HTML]{90EE90}0,939 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,967 \\
semantic\_appropriateness &
  overall\_appropriateness.submetric\_scores.revision\_count &
  \cellcolor[HTML]{FFE0E0}0,303 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{FFFFE0}0,635 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 \\
semantic\_appropriateness &
  overall\_appropriateness.submetric\_scores.semantic\_similarity &
  \cellcolor[HTML]{E0FFE0}0,856 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,924 &
  \cellcolor[HTML]{90EE90}0,96 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,98 \\
semantic\_appropriateness &
  overall\_appropriateness.submetric\_scores.thematic\_focus &
  \cellcolor[HTML]{E0FFE0}0,884 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,908 &
  \cellcolor[HTML]{90EE90}0,968 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,975 \\
semantic\_appropriateness &
  revision\_count.normalized\_per\_10 &
  \cellcolor[HTML]{90EE90}0,904 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,974 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 \\
semantic\_appropriateness &
  revision\_count.revision\_count &
  \cellcolor[HTML]{90EE90}0,904 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,974 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}1 \\
semantic\_appropriateness &
  semantic\_similarity.similarity\_score &
  \cellcolor[HTML]{E0FFE0}0,856 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,924 &
  \cellcolor[HTML]{90EE90}0,96 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,98 \\
semantic\_appropriateness &
  thematic\_focus.focus\_score &
  \cellcolor[HTML]{E0FFE0}0,884 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,908 &
  \cellcolor[HTML]{90EE90}0,968 &
  \cellcolor[HTML]{90EE90}1 &
  \cellcolor[HTML]{90EE90}0,975 \\ \hline
\end{longtable}
\end{landscape}
% \documentclass{article}
% \usepackage[utf8]{inputenc}
% \usepackage{geometry}
% \usepackage{longtable}
% \usepackage{array}
% \usepackage{ragged2e}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage[table]{xcolor}

% Page layout for research paper
% \geometry{a4paper, margin=0.75in}

% Custom column types for alignment and wrapping

\newcolumntype{L}[1]{>{\RaggedRight\arraybackslash}p{#1}}

\scriptsize

\setlength{\tabcolsep}{6pt}
\renewcommand{\arraystretch}{1.8}

\begin{longtable}{|L{0.18\textwidth}|L{0.44\textwidth}|L{0.34\textwidth}|}
\caption{Complete Systematized Feature Descriptions and Data Structures} \label{tab:metrics_full} \\
\hline
\rowcolor{gray!20} \textbf{Metric Name} & \textbf{Description \& Formula Details} & \textbf{Dictionary Outputs} \\
\hline
\endfirsthead

\multicolumn{3}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\rowcolor{gray!20} \textbf{Metric Name} & \textbf{Description \& Formula Details} & \textbf{Dictionary Outputs} \\
\hline
\endhead

\hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

% --- ADAPTIVE DYNAMICS ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Adaptive Dynamics Analysis}} \\ \hline

Actual Strategy Time & 
Measures the duration (consecutive turns or time units) a consultant maintains a single consistent communication strategy (e.g., empathetic listening). & 
\texttt{'same\_strategy\_turns'}: int \newline
\texttt{'strategy\_name'}: str \\ \hline

User Patterns Changing & 
Analyzes customer messages to detect shifts in linguistic complexity (0-100\% change in number of words) and emotional state (emotional valence from -1 to 1) based on linguistic and sentiment changes. & 
\texttt{'last\_user\_message'}: str \newline
\texttt{'emotional\_valence'}: float \newline
\texttt{'linguistic\_complexity'}: float \\ \hline

Tone Topic Fluctuations & 
Calculates the entropy score for the conversation window. \newline
$\texttt{transition\_entropy} = - \sum [P(strategy_i) \cdot \log_2(P(strategy_i))]$ \newline
\smallskip \textbf{Variables:} \newline
$P(strategy_i) = \text{Count}(strategy_i) / \text{TotalTurns}$. \newline
$\sum$: Sum over unique strategies in the window. & 
\texttt{'transition\_entropy\_score'}: float \newline
\texttt{'strategy\_distribution'}: dict\textless{}float\textgreater{} \newline
\texttt{'assessment'}: str \\ \hline

Response Accuracy Decrease & 
Determines if system relevance is decaying. \newline
$\texttt{relevance\_decay} = \text{slope}(\text{LinearRegression}([sem\_rel(t-n) \dots]))$ \newline
\smallskip \textbf{Variables:} \newline
$sem\_rel$: Cosine similarity between query and answer embeddings. \newline
$\text{slope} < 0$: Negative decay. & 
\texttt{'relevance\_decay'}: float \newline
\texttt{'trend'}: \textless{} Improving | Stable | Decaying \textgreater \\ \hline

Dialog Progression & 
Calculates stagnation based on loops and entity flow. \newline
$\texttt{stagnation\_score} = w_{loop} \cdot \text{loop\_score} + w_{info} \cdot \text{new\_info\_decay}$ \newline
\smallskip \textbf{Variables:} \newline
$loop\_score$: Semantic similarity of $t$ vs $t-n$ rounds. \newline
$new\_info\_decay$: Decrease in new key information units. \newline
$w_{loop}, w_{info}$: Weight constants. & 
\texttt{'stagnation\_score'}: float \newline
\texttt{'findings'}: \{ \newline
  \quad \texttt{'loop\_detected'}: bool, \newline
  \quad \texttt{'new\_info\_flow'}: \textless{} High | Medium | Low | None \textgreater, \newline
  \quad \texttt{'diagnosis'}: str \} \\ \hline

Ambiguity Resolving Cost & 
Total cost of resolving unclear queries. \newline
$\texttt{ambiguity\_cost} = \text{count}(clarification\_turns) + \max(0, \text{count}(options) - 1)$ \newline
\smallskip \textbf{Variables:} \newline
$clarification\_turns$: Turns spent on clarification. \newline
$options$: Choices presented to the client. & 
\texttt{'ambiguity\_cost'}: int \newline
\texttt{'clarification\_turns'}: int \newline
\texttt{'is\_ambiguous\_query'}: bool \\ \hline

Follow Up Query Type & 
Classification of utterance pairs strictly into categories defined within a specific taxonomy. \newline
$$\texttt{fuq\_type} = \text{classifier}(\texttt{system\_response}, \texttt{user\_follow\_up})$$
\smallskip \textbf{Logic:} \newline
$\text{classifier}$: Function that analyzes pairs of utterances to determine the relationship based on the taxonomy: Correction, Refinement, Elaboration, New Question (Related), New Question (Unrelated), or N/A. & 
\texttt{'fuq\_type'}: str \textless{} Correction | Refinement | Elaboration | New Question (Related) | New Question (Unrelated) | N/A \textgreater \newline
\texttt{'confidence'}: float \\ \hline

% --- AFFECT ANALYSIS ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Affect Analysis}} \\ \hline

Valence Arousal Scales & 
Assessment of valence and arousal calculated through multi-modal integration. \newline
$\texttt{Valence} = \texttt{va\_weights['alpha']} \cdot \texttt{text\_valence} +  \texttt{va\_weights['beta']} \cdot \texttt{audio\_valence}$

$\texttt{Arousal} = \texttt{va\_weights['gamma']} \cdot \texttt{text\_arousal} + \texttt{va\_weights['delta']} \cdot \texttt{audio\_arousal}$

\smallskip \textbf{Variables:} \newline
$\texttt{text\_valence}, \texttt{audio\_valence}$: Valence derived from text and audio analysis respectively. \newline
$\texttt{text\_arousal}, \texttt{audio\_arousal}$: Arousal derived from text and audio analysis respectively. \newline
$\texttt{va\_weights}$: Coefficients ($\alpha, \beta, \gamma, \delta$) for balancing text and audio inputs. & 
\texttt{'valence'}: float \newline
\texttt{'arousal'}: float \newline
\texttt{'text\_valence'}: float \newline
\texttt{'audio\_valence'}: float \newline
\texttt{'text\_arousal'}: float \newline
\texttt{'audio\_arousal'}: float \newline
\texttt{'emotional\_quadrant'}: str \textless{} positive\_high\_arousal | positive\_low\_arousal | negative\_high\_arousal | negative\_low\_arousal \textgreater \newline
\texttt{'interpretation'}: str \\ \hline

Prosodic Features & 
Extraction of acoustic voice features to determine emotional state. \newline
$\texttt{EmotionalState} = w_1 \cdot F0_{Norm} + w_2 \cdot Tempo_{Norm} + w_3 \cdot Intensity_{Norm} + w_4 \cdot Jitter_{Norm} + w_5 \cdot HNR_{Norm}$ \newline
\smallskip \textbf{Variables:} \newline
$F0, Tempo, Intensity, Jitter, HNR$: Normalized acoustic parameters. \newline
$w_1 \dots w_5$: Weights assigned to each feature (summing to 1.0). & 
\texttt{'pitch\_statistics'}: \{ \newline
  \quad \texttt{'mean'}: float, \newline
  \quad \texttt{'std'}: float, \newline
  \quad \texttt{'min'}: float, \newline
  \quad \texttt{'max'}: float, \newline
  \quad \texttt{'range'}: float \} \newline
\texttt{'tempo\_speaking'}: float \newline
\texttt{'intensity\_rms'}: float \newline
\texttt{'zero\_crossing\_rate'}: float \newline
\texttt{'jitter'}: float \newline
\texttt{'hnr'}: float \newline
\texttt{'pause\_patterns'}: \{ \newline
  \quad \texttt{'count'}: int, \newline
  \quad \texttt{'average\_duration'}: float, \newline
  \quad \texttt{'total\_duration'}: float \} \newline
\texttt{'normalized\_features'}: \{ \newline
  \quad \texttt{'f0\_norm'}: float, \newline
  \quad \texttt{'tempo\_norm'}: float, \newline
  \quad \texttt{'intensity\_norm'}: float, \newline
  \quad \texttt{'jitter\_norm'}: float, \newline
  \quad \texttt{'hnr\_norm'}: float \} \newline
\texttt{'feature\_weights'}: \{ \newline
  \quad \texttt{'w1'}: float, \texttt{'w2'}: float, \newline
  \quad \texttt{'w3'}: float, \texttt{'w4'}: float, \newline
  \quad \texttt{'w5'}: float \} \newline
\texttt{'emotional\_state\_score'}: float \newline
\texttt{'stress\_indicators'}: list \newline
\texttt{'voice\_quality\_assessment'}: str \\ \hline

Semantic Content Analysis & 
Identifies emotional polarity and intensity through lexical analysis. \newline
$\texttt{BaseSentiment} = \frac{PosWords - NegWords}{TotalWords}$ \newline
$\texttt{IntensityMultiplier} = 1 + AbsolutismFactor \cdot \frac{AbsWords}{TotalWords}$ \newline
$\texttt{SentimentScore} = \text{clamp}(BaseSentiment \cdot IntensityMultiplier, -1.0, 1.0)$ \newline
\smallskip \textbf{Variables:} \newline
$AbsolutismFactor$: Constant (typically 0.5) defining the weight of absolute terms (e.g., "always", "never"). \newline
$TotalWords$: Total word count in the current turn. & 
\texttt{'emotional\_words'}: \{ \newline
  \quad \texttt{'positive'}: list, \newline
  \quad \texttt{'negative'}: list, \newline
  \quad \texttt{'neutral'}: list \} \newline
\texttt{'word\_counts'}: \{ \newline
  \quad \texttt{'pos\_words'}: int, \newline
  \quad \texttt{'neg\_words'}: int, \newline
  \quad \texttt{'total\_words'}: int \} \newline
\texttt{'absolutisms'}: list \newline
\texttt{'absolutism\_count'}: int \newline
\texttt{'absolutism\_factor'}: float \newline
\texttt{'personal\_pronouns'}: \{ \newline
  \quad \texttt{'first\_person'}: int, \newline
  \quad \texttt{'second\_person'}: int, \newline
  \quad \texttt{'third\_person'}: int \} \newline
\texttt{'type\_token\_ratio'}: float \newline
\texttt{'repetitions'}: \{ \newline
  \quad \texttt{'words'}: list, \newline
  \quad \texttt{'phrases'}: list, \newline
  \quad \texttt{'count'}: int \} \newline
\texttt{'base\_sentiment'}: float \newline
\texttt{'intensity\_multiplier'}: float \newline
\texttt{'sentiment\_score'}: float \newline
\texttt{'sentiment\_components'}: \{ \newline
  \quad \texttt{'raw\_score'}: float, \newline
  \quad \texttt{'clamped\_score'}: float \} \newline
\texttt{'emotional\_intensity'}: float \newline
\texttt{'key\_emotional\_phrases'}: list \newline
\texttt{'communication\_style'}: str \\ \hline

Affective Shift Coefficient & 
Measures the specific emotional change between conversational turns. \newline
$\Delta\texttt{Val} = Valence_t - Valence_{t-1}$ \newline
$\Delta\texttt{Aro} = Arousal_t - Arousal_{t-1}$ \newline
$\Delta\texttt{Val\_norm} = \Delta Val / \sigma Val$ \newline
$\Delta\texttt{Aro\_norm} = \Delta Aro / \sigma Aro$ \newline
\textbf{Variables:} \newline
$\sigma Val, \sigma Aro$: Standard deviations of valence and arousal for normalization. \newline
\textbf{Logic:} Assign 0.0 to shifts if no previous turn is available. & 
\texttt{'valence\_shift'}: float \newline
\texttt{'arousal\_shift'}: float \newline
\texttt{'valence\_shift\_normalized'}: float \newline
\texttt{'arousal\_shift\_normalized'}: float \newline
\texttt{'shift\_magnitude'}: float \newline
\texttt{'shift\_direction'}: \textless{} improving | deteriorating | stable \textgreater \newline
\texttt{'normalization\_params'}: \{ \newline
  \quad \texttt{'sigma\_val'}: float, \newline
  \quad \texttt{'sigma\_aro'}: float \} \newline
\texttt{'shift\_interpretation'}: str \newline
\texttt{'consultant\_response\_needed'}: bool \newline
\texttt{'recommended\_action'}: str \\ \hline

Affective Change Dynamics & 
Analyzes emotional trajectory and stabilization effectiveness over time. \newline
$\texttt{AffectiveTrajectory\_slope} = \text{LinearRegression}(Valence_t, t).\text{slope}$ \newline
$\texttt{EmotionalStabilization} = \text{StandardDeviation}(Arousal_{[t-window:t]})$ \newline
\textbf{Variables:} \newline
$Valence_t$: Valence value at time $t$. \newline
$Arousal_{[t-window:t]}$: Array of arousal values within the look-back window. & 
\texttt{'emotional\_trajectory'}: \{ \newline
  \quad \texttt{'slope'}: float, \newline
  \quad \texttt{'r\_squared'}: float, \newline
  \quad \texttt{'trend'}: str \} \newline
\texttt{'trajectory\_calculation'}: \{ \newline
  \quad \texttt{'valence\_points'}: list, \newline
  \quad \texttt{'time\_points'}: list, \newline
  \quad \texttt{'regression\_equation'}: str \} \newline
\texttt{'emotional\_stabilization'}: \{ \newline
  \quad \texttt{'arousal\_std'}: float, \newline
  \quad \texttt{'stability\_score'}: float \} \newline
\texttt{'stabilization\_window'}: \{ \newline
  \quad \texttt{'window\_size'}: int, \newline
  \quad \texttt{'arousal\_values'}: list \} \newline
\texttt{'conversation\_effectiveness'}: float \newline
\texttt{'emotional\_milestones'}: list \newline
\texttt{'consultant\_performance'}: \{ \newline
  \quad \texttt{'empathy\_score'}: float, \newline
  \quad \texttt{'response\_timing'}: str, \newline
  \quad \texttt{'effectiveness'}: str \} \newline
\texttt{'overall\_emotional\_arc'}: str \newline
\texttt{'improvement\_suggestions'}: list \newline
\texttt{'emotional\_resolution'}: str \\ \hline

% --- COGNITIVE STYLE ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Cognitive Style Analysis}} \\ \hline

Flesch Kincaid Analysis & 
Analyzes the readability and linguistic accessibility of the conversation using the Flesch Kincaid Grade Level metric. \newline
\textbf{Logic:} \newline
Compares current turn complexity against the historical baseline of the relevant speaker to detect shifts or alignment gaps. & 
\texttt{'current\_fkrs'}: float \newline
\texttt{'comparison\_fkrs'}: float \newline
\texttt{'readability\_gap'}: float \newline
\texttt{'readability\_level'}: str \newline
\texttt{'adaptation\_needed'}: bool \newline
\texttt{'volatility\_score'}: float \newline
\texttt{'adaptation\_effectiveness'}: float \\ \hline

Sentence Length & Analysis of words per sentence vs speaker history. & \texttt{'avg\_sentence\_length'}: float \newline \texttt{'comparison\_avg'}: float \newline \texttt{'rhythm\_match'}: str \newline \texttt{'complexity\_level'}: str \\ \hline

Syntactic Complexity & 
Analyzes the structural depth of the conversation by identifying complex sentence structures and measuring alignment between speakers. \newline
$\texttt{ComplexityRatio} = \frac{ComplexSentences}{TotalSentences}$ \newline
\textbf{Logic:} \newline
Compares the current ratio against the speaker's historical baseline to assess whether the communication is becoming more convoluted or simplified. & 
\texttt{'complex\_sentences'}: int \newline
\texttt{'complexity\_ratio'}: float \newline
\texttt{'comparison\_complexity'}: float \newline
\texttt{'match\_level'}: str \\ \hline

Abstractness Analysis & 
Evaluates the level of abstraction in the conversation by identifying and counting abstract concepts versus concrete objects. \newline
$\texttt{AbstractnessRatio} = \frac{AbstractTerms}{TotalContentWords}$ \newline
\textbf{Logic:} \newline
Abstract terms include intangible concepts (e.g., "loyalty", "utility"), while concrete terms refer to physical objects (e.g., "phone", "cable"). & 
\texttt{'abstract\_terms'}: int \newline
\texttt{'concrete\_terms'}: int \newline
\texttt{'abstractness\_ratio'}: float \newline
\texttt{'communication\_style'}: str \\ \hline

Technical Terms Analysis & 
Evaluates the use of telecom-specific technical terminology and its impact on customer understanding. \newline
$\texttt{JargonDensity} = \frac{TechnicalTerms}{TotalWords}$ \newline
\textbf{Logic:} \newline
Analyzes whether the level of technical language is appropriate for the domain or if it poses a risk to customer comprehension. & 
\texttt{'technical\_count'}: int \newline
\texttt{'jargon\_density'}: float \newline
\texttt{'domain\_appropriateness'}: str \newline
\texttt{'customer\_comprehension\_risk'}: str \\ \hline

Style Adaptation Analysis & 
Comprehensive assessment of linguistic alignment between speakers, tracking how the consultant adapts to the customer or how consistent the customer's style remains. \newline
\textbf{Logic:} \newline
Calculates the distance between speakers across readability (FKRS), complexity, and formality dimensions. Differentiation is made between customer volatility and consultant compliance. & 
\texttt{'adaptation\_score'}: float \newline
\texttt{'cognitive\_alignment'}: str \newline
\texttt{'recommendations'}: list \newline
\texttt{'style\_evolution'}: str \newline
\texttt{'volatility\_analysis'}: \{ \newline
  \quad \textbf{For Customer:} \newline
  \quad \texttt{'volatility\_score'}: float, \newline
  \quad \texttt{'style\_changes'}: list, \newline
  \quad \texttt{'stability\_assessment'}: str \} \newline
\texttt{'adaptation\_compliance'}: \{ \newline
  \quad \textbf{For Consultant:} \newline
  \quad \texttt{'adaptation\_effectiveness'}: float, \newline
  \quad \texttt{'improvement\_areas'}: list \} \newline
\texttt{'delta\_calculations'}: \{ \newline
  \quad \texttt{'fkrs\_delta'}: float, \newline
  \quad \texttt{'complexity\_delta'}: float, \newline
  \quad \texttt{'formality\_delta'}: float \} \\ \hline

Overall Cognitive Fit & 
Provides a high-level aggregate assessment of how well the linguistic styles of the participants align throughout the conversation. \newline
\textbf{Logic:} \newline
Synthesizes results from FKRS, syntactic complexity, abstractness, and technical term density to determine the total communicative compatibility. & 
\texttt{'fit\_score'}: float \newline
\texttt{'primary\_issues'}: list \newline
\texttt{'adaptation\_priority'}: str \newline
\texttt{'communication\_effectiveness'}: str \\ \hline

% --- CONVERSATION ENGAGEMENT ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Conversation Engagement Analysis}} \\ \hline

Dialogue Turns Per Time & 
Analyzes the intensity and pace of the interaction by calculating the frequency of exchanges over the total session duration. \newline
$\texttt{LTJC} = \frac{\text{Total Dialogue Turns}}{\text{Session Duration (minutes)}}$ \newline
\textbf{Logic:} \newline
Counts all turns from the dialogue history plus the current turn. Duration is calculated from the first to the most recent timestamp. & 
\texttt{'total\_turns'}: int \newline
\texttt{'user\_turns'}: int \newline
\texttt{'system\_turns'}: int \newline
\texttt{'session\_duration\_minutes'}: float \newline
\texttt{'session\_duration\_seconds'}: float \newline
\texttt{'turns\_per\_minute'}: float \newline
\texttt{'conversation\_intensity'}: \textless{} low | moderate | high | None \textgreater \newline
\texttt{'tempo\_assessment'}: str \newline
\texttt{'engagement\_indicators'}: list \newline
\texttt{'recommended\_action'}: str \\ \hline

Average Utterance Length & 
Analyzes the verbosity and engagement of the user by measuring the average number of words per response across the dialogue history. \newline
$\texttt{average\_length\_words} = \frac{\text{Total Words}}{\text{Total Utterances}}$ \newline
\textbf{Logic:} \newline
Calculates descriptive statistics for all user utterances in the session to identify patterns in communication density and verbosity trends. & 
\texttt{'total\_words'}: int \newline
\texttt{'total\_utterances'}: int \newline
\texttt{'average\_length\_words'}: float \newline
\texttt{'length\_distribution'}: \{ \newline
  \quad \texttt{'min'}: int, \newline
  \quad \texttt{'max'}: int, \newline
  \quad \texttt{'median'}: float, \newline
  \quad \texttt{'std'}: float \} \newline
\texttt{'utterance\_lengths'}: list \newline
\texttt{'engagement\_level'}: \textless{} low | moderate | high | N/A \textgreater \newline
\texttt{'communication\_style'}: str \newline
\texttt{'length\_trend'}: \textless{} increasing | decreasing | stable | None \textgreater \newline
\texttt{'detailed\_analysis'}: str \newline
\texttt{'consultant\_guidance'}: str \\ \hline

User Response Time & 
Measures the latency of user responses to assess engagement levels and attention span. \newline
$\texttt{response\_time} = T_{end} - T_{start}$ \newline
\textbf{Logic:} \newline
Calculates the duration between the end of the system's prompt and the completion of the user's reply. Statistical analysis identifies outliers (unusually fast or slow responses) to suggest optimal pacing for the consultant. & 
\texttt{'current\_response\_time'}: float \newline
\texttt{'average\_response\_time'}: float \newline
\texttt{'response\_time\_distribution'}: \{ \newline
  \quad \texttt{'min'}: float, \newline
  \quad \texttt{'max'}: float, \newline
  \quad \texttt{'median'}: float, \newline
  \quad \texttt{'std'}: float \} \newline
\texttt{'response\_times'}: list \newline
\texttt{'engagement\_assessment'}: \textless{} highly engaged | moderately engaged | disengaged \textgreater \newline
\texttt{'attention\_indicators'}: list \newline
\texttt{'outlier\_responses'}: list \newline
\texttt{'trend\_analysis'}: str \newline
\texttt{'recommended\_pacing'}: str \\ \hline

Conversation Rhythm Changes & 
Analyzes the stability and fluctuations of the conversation's tempo to detect changes in conversational flow and emotional urgency. \newline
$\texttt{Rhythm\_Change} = \frac{Pace_i - Pace_{i-1}}{\Delta t}$ \newline
\textbf{Logic:} \newline
Calculates the rate of change in pace (acceleration or deceleration) between turns. Uses statistical consistency to determine a stability score and identifies specific points where the interaction significantly speeds up or slows down. & 
\texttt{'pace\_measurements'}: list \newline
\texttt{'rhythm\_changes'}: list \newline
\texttt{'pace\_statistics'}: \{ \newline
  \quad \texttt{'mean'}: float, \newline
  \quad \texttt{'std'}: float, \newline
  \quad \texttt{'min'}: float, \newline
  \quad \texttt{'max'}: float \} \newline
\texttt{'acceleration\_points'}: list \newline
\texttt{'deceleration\_points'}: list \newline
\texttt{'rhythm\_stability'}: float \newline
\texttt{'dominant\_rhythm\_pattern'}: str \newline
\texttt{'emotional\_rhythm\_correlation'}: str \newline
\texttt{'engagement\_rhythm\_analysis'}: str \newline
\texttt{'consultant\_timing\_recommendations'}: str \\ \hline

% --- INTENTION ANALYSIS ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Intention Analysis}} \\ \hline

Purpose Occurrence & 
Detects whether a clear purpose or intent statement has been made by the speaker based on semantic confidence and keyword matching. \newline
$\texttt{purpose\_occurrence} = 
\begin{cases} 
1 & \text{if } (intent\_confidence > CT \text{ or } keyword\_match) \\
0 & \text{otherwise}
\end{cases}$ \newline
\textbf{Variables:} \newline
$CT$: Confidence Threshold (e.g., 0.85). \newline
$keyword\_match$: Boolean flag for specific phrases (e.g., "I want to", "I need"). & 
\texttt{'respond'}: int \newline
\texttt{'interpretation'}: str \\ \hline

Action Intention Convergence & 
Measures the alignment between the system's intended strategy and the actual actions taken, weighted by user feedback. \newline
$\texttt{convergence} = \text{cos\_sim}(\text{embed}(intention), \text{embed}(action)) \cdot S_{conf}$ \newline
\textbf{Variables:} \newline
$\text{cos\_sim}$: Cosine similarity between embedding vectors. \newline
$S_{conf}$: User confirmation score: \newline
\quad $\bullet$ 1.0: Agreement ('yes') \newline
\quad $\bullet$ -1.0: Disagreement ('no') \newline
\quad $\bullet$ 0.5: Neutral/No reaction \newline
\textbf{Logic:} If calculation is not possible, returns -1.0. & 
\texttt{'convergence'}: float \newline
\texttt{'user\_confirmation\_score'}: float \\ \hline

Attempts To Redefine & 
Tracks the frequency of consultant efforts to clarify or shift the conversational goal. \newline
$\texttt{attempts\_to\_redefine} = \text{count}(\text{consultant\_utterance} \mid \text{cls}(\text{utterance}) = \text{'clarification\_request'})$ \newline
\textbf{Logic:} \newline
Identifies specific utterances where the consultant seeks to redefine the objectives of the interaction. & 
\texttt{'attempts\_to\_redefine'}: int \newline
\texttt{'redefine\_list'}: list\textless{}str\textgreater{} \\ \hline

Response Purpose Cohesion & 
Consistency between response and intent. \newline
$\texttt{cohesion} = (w_1 \cdot S_{match} + w_2 \cdot Sty_{match}) \cdot (1 - F_{score})$ \newline
\smallskip \textbf{Variables:} \newline
$S_{match}$: Sentiment match (1 - absolute difference). \newline
$Sty_{match}$: Style match (1 - absolute difference). \newline
$F_{score}$: Frustration score from audio (0-1). & 
\texttt{'cohesion'}: float \newline
\texttt{'sentiment\_match'}: float \newline
\texttt{'style\_match'}: float \newline
\texttt{'user\_frustration\_score'}: float \\ \hline

Goal Time & 
Measures the duration of the dialogue phase required to establish a mutually agreed-upon objective. \newline
$\texttt{goal\_time} = \text{turn\_count\_until}(\text{Convergence} > T_2)$ \newline
\textbf{Variables:} \newline
$T_2$: Threshold (e.g., 0.7) indicating sufficient alignment to consider the goal "set." \newline
\textbf{Logic:} \newline
Iterate through the conversation history and count the number of turns from the start until the \textit{Action Intention Convergence} first exceeds the defined threshold. & 
\texttt{'turn\_count\_until'}: int \newline
\texttt{'threshold'}: float \\ \hline

% --- INTERACTIONAL EFFICIENCY ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Interactional Efficiency}} \\ \hline

Turn Count Efficiency & 
Evaluates the efficiency of the interaction by measuring the number of turns required to move from goal definition to goal fulfillment. \newline
\textbf{Logic:} \newline
Identifies the specific turn range (\textit{start\_turn} to \textit{completion\_turn}) and compare the total count against a task-specific benchmark to determine a qualitative efficiency rating. & 
\texttt{'turn\_count'}: int \newline
\texttt{'benchmark'}: int \newline
\texttt{'efficiency\_rating'}: \textless{} excellent | good | moderate | needs improvement | poor | None \textgreater \newline
\texttt{'start\_turn'}: int \newline
\texttt{'completion\_turn'}: int \\ \hline

Time Efficiency & 
Measures the absolute temporal duration of the interaction from the moment a goal is established until its final completion. \newline
\textbf{Logic:} \newline
Segments the total duration into active speaking time and cumulative silence to identify friction points or processing delays. Results are compared against a task-specific benchmark. & 
\texttt{'total\_time\_seconds'}: float \newline
\texttt{'pause\_time\_seconds'}: float \newline
\texttt{'utterance\_time\_seconds'}: float \newline
\texttt{'benchmark\_time'}: float \newline
\texttt{'delay\_analysis'}: str \\ \hline

Repetition Analysis & 
Identifies redundant or circular interactions where the user repeats the same intent, often indicating a failure in the initial system response. \newline
\textbf{Logic:} \newline
Correlates semantic repetitions with frustration scores derived from audio analysis to determine if the user's emotional state is deteriorating due to lack of progress. & 
\texttt{'repetition\_count'}: int \newline
\texttt{'frustration\_levels'}: list\textless{}float\textgreater \newline
\texttt{'repeated\_intents'}: list\textless{}str\textgreater \newline
\texttt{'corrective\_actions'}: list\textless{}str\textgreater \\ \hline

Response Conciseness & 
Evaluates the efficiency of information delivery by calculating the ratio of essential data points to the total word count. \newline
$\texttt{ConcisenessScore} = \frac{\text{Key Info Units}}{\text{Total Words}}$ \newline
\textbf{Logic:} \newline
Identifies "Information Units" (entities, values, terms) and determines the percentage of non-essential "filler" content to provide specific structural compression suggestions. & 
\texttt{'key\_info\_units'}: list\textless{}str\textgreater \newline
\texttt{'total\_words'}: int \newline
\texttt{'conciseness\_score'}: float \newline
\texttt{'redundancy\_analysis'}: str \newline
\texttt{'compression\_suggestions'}: list\textless{}str\textgreater \\ \hline

Off-Topic Rate & 
Tracks the frequency and degree of conversational drift by measuring the semantic distance between utterances and the primary conversation goal. \newline
\textbf{Logic:} \newline
Calculates the cosine distance for each utterance against the "goal vector." Utterances exceeding a distance threshold are flagged as off-topic to trigger specific redirection strategies. & 
\texttt{'off\_topic\_percentage'}: float \newline
\texttt{'semantic\_distances'}: list\textless{}float\textgreater \newline
\texttt{'off\_topic\_utterances'}: list\textless{}str\textgreater \newline
\texttt{'redirection\_strategies'}: list\textless{}str\textgreater \\ \hline

Synthetic Efficiency Score & 
Provides a holistic assessment of interaction quality by aggregating temporal, semantic, and structural metrics into a single performance indicator. \newline
\textbf{Logic:} \newline
Calculates a weighted average of Turn Count Efficiency, Response Conciseness, and Off-Topic Rate. This score is then correlated with inferred user satisfaction based on task completion and friction points. & 
\texttt{'efficiency\_score'}: float \newline
\texttt{'strengths'}: list\textless{}str\textgreater \newline
\texttt{'improvement\_priorities'}: list\textless{}str\textgreater \newline
\texttt{'user\_satisfaction\_inference'}: str \\ \hline

% --- PERSONALIZATION ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Personalization Analysis}} \\ \hline

Personality Estimate & 
Estimated customer OCEAN traits. \newline
\textbf{Logic:} \newline
Apply -1 (score or confidence) or N/A (justification or dominant trait or trait summary) for consultant turns. & 
\texttt{'traits'}: \{ \newline
  \quad \texttt{'openness'}: \{ \texttt{'score'}: float, \texttt{'justification'}: str, \texttt{'confidence'}: float \}, \newline
  \quad \texttt{'conscientiousness'}: \{ \texttt{'score'}: float, \texttt{'justification'}: str, \texttt{'confidence'}: float \}, \newline
  \quad \texttt{'extraversion'}: \{ \texttt{'score'}: float, \texttt{'justification'}: str, \texttt{'confidence'}: float \}, \newline
  \quad \texttt{'agreeableness'}: \{ \texttt{'score'}: float, \texttt{'justification'}: str, \texttt{'confidence'}: float \}, \newline
  \quad \texttt{'neuroticism'}: \{ \texttt{'score'}: float, \texttt{'justification'}: str, \texttt{'confidence'}: float \} \} \newline
\texttt{'dominant\_trait'}: str \newline
\texttt{'trait\_summary'}: str \\ \hline

Adaptation Score & 
Score and explanation of how well the consultant adapted their communication style to the customer's personality and preferences in this segment. \newline
\smallskip \textbf{Logic:} \newline
Analyzes the consultant's turns for evidence of for example: style mirroring or proactive adjustment. 
\textbf{Note:} This metric is exclusive to consultant performance; for customer turns, the score is defaulted to -1.0. & 
\texttt{'score'}: float \newline
\texttt{'adaptation\_type'}: str \newline
\texttt{'explanation'}: str \\ \hline

Personalization Effectiveness & 
Evaluates the consultant's success in deploying specific personalization tactics such as name usage, tailored value propositions, and tone matching. \newline
\textbf{Logic:} \newline
Identifies the presence of personalized markers and correlates them with the customer's subsequent response (sentiment shift or agreement) to determine an effectiveness rating. & 
\texttt{'personalized\_elements'}: list\textless{}str\textgreater \newline
\texttt{'effectiveness\_score'}: float \newline
\texttt{'customer\_reaction'}: str \newline
\texttt{'suggested\_improvements'}: list\textless{}str\textgreater \\ \hline

Customer Engagement Trends & 
Tracks the longitudinal trajectory of customer involvement and satisfaction by analyzing behavioral shifts across the entire conversation history. \newline
\textbf{Logic:} \newline
Aggregates segment-level scores to identify the directional trend (slope). It maps specific timestamps or segment IDs to significant deviations in engagement to pinpoint "key moments" of success or friction. & 
\texttt{'engagement\_scores'}: list\textless{}float\textgreater \newline
\texttt{'trend'}: \textless{} increasing | stable | decreasing \textgreater \newline
\texttt{'key\_moments'}: list \newline
\texttt{'final\_assessment'}: str \\ \hline

% --- PREDICTABILITY & SAFETY ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Predictability and Safety Analysis}} \\ \hline

Risk Keywords Appearance & 
Assessment of risk keywords appearance within the system response using severity mapping. \newline
$\texttt{risk\_level} = \max(\text{Severity}(\texttt{token}))$
\smallskip \textbf{Variables:} \newline
$\texttt{token} \in \texttt{system\_response}$: Individual tokens identified within the response. \newline
$\texttt{risk\_dictionaries}$: Reference datasets containing risk tokens and their severity. \newline
$\text{Severity}(\cdot)$: Function returning the severity score for a token found in $\texttt{risk\_dictionaries}$. & 
\texttt{'risk\_level'}: int \newline
\texttt{'critical\_words\_list'}: list \newline
\texttt{'risk\_level\_desc'}: str \textless{} None | low | medium | high/critical \textgreater \newline
\texttt{'interpretation'}: str \\ \hline

Ambiguous Answer & 
Calculates the ambiguity rating for the response based on the weight of ambiguous terms normalized by sentence count. \newline
$$\texttt{ambiguityScore} = \frac{\sum \text{Weight}(\texttt{AmbiguousTerm})}{\text{Count}(\texttt{TotalSentences})}$$ 
\smallskip \textbf{Variables:} \newline
$\texttt{AmbiguousTerm}$: A word or phrase identified from the ambiguity dictionary. \newline
$\text{Weight}(\texttt{term})$: Weight assigned to a term reflecting its degree of ambiguity. \newline
$\texttt{TotalSentences}$: Total number of sentences in the answer. & 
\texttt{'ambiguity\_score'}: float \newline
\texttt{'ambiguous\_terms'}: list \newline
\texttt{'interpretation'}: str \\ \hline

Answer Entropy & 
Calculates the average generative entropy for the entire response to measure predictability and information density. \newline
$$\texttt{response\_entropy} = \frac{1}{N} \cdot \sum [-\log_{2}(P(token_i))]$$
\smallskip \textbf{Variables:} \newline
$P(token_i)$: Probability assigned by the model to the selected token $i$ in the given context. \newline
$N$: Total number of tokens in the response. \newline
$\sum$: Sum over all generated tokens. & 
\texttt{'response\_entropy'}: float \newline
\texttt{'primary\_topic'}: str \newline
\texttt{'off\_topic\_segments'}: list \\ \hline

% --- RELATIONAL SYNCHRONY ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Relational Synchrony}} \\ \hline

Formality Level & 
Assessment of linguistic formality for the current segment, interpreted according to the speaker's role. \newline
\smallskip \textbf{Logic:} \newline
If $\texttt{speaker\_role} = \text{'customer'}$: Measures the customer's formality preference. \newline
If $\texttt{speaker\_role} = \text{'consultant'}$: Measures the consultant's adaptation to the customer's preferred formality. & 
\texttt{'formal\_expression\_count'}: int \newline
\texttt{'total\_words'}: int \newline
\texttt{'formality\_index'}: float \newline
\texttt{'is\_formal'}: bool \newline
\texttt{'recommended\_consultant\_style'}: str \newline
\texttt{'customer\_style\_interpretation'}: str \\ \hline

Politeness Strategy Metrics & 
Politeness strategy detection for the current segment, interpreted according to the speaker's role. \newline
\smallskip \textbf{Logic:} \newline
If $\texttt{speaker\_role} = \text{'customer'}$: Measures the customer's use of politeness and hedging strategies. \newline
If $\texttt{speaker\_role} = \text{'consultant'}$: Measures the consultant's use of politeness strategies in response to the customer. & 
\texttt{'total\_politeness\_strategies'}: int \newline
\texttt{'normalized\_score'}: float \newline
\texttt{'identified\_strategies'}: list \newline
\texttt{'customer\_style\_clue'}: str \newline
\texttt{'recommended\_consultant\_tone'}: str \\ \hline

Dialogue Convention Usage & 
Evaluation of linguistic and relational conventions for the current segment, interpreted according to the speaker's role. \newline
\smallskip \textbf{Logic:} \newline
If $\texttt{speaker\_role} = \text{'consultant'}$: Measures the consultant's use of relational conventions such as acknowledgments, empathy, and clarifying questions. \newline
If $\texttt{speaker\_role} = \text{'customer'}$: Evaluates the field as a source of contextual background for the interaction. & 
\texttt{'total\_conventions\_used'}: int \newline
\texttt{'categorical\_counts'}: \{ \newline
\quad \texttt{'acknowledgments'}: int, \newline
\quad \texttt{'empathy'}: int, \newline
\quad \texttt{'clarifying\_questions'}: int \} \newline
\texttt{'relational\_support\_score'}: float \newline
\texttt{'consultant\_strengths'}: list \newline
\texttt{'improvement\_opportunities'}: list \\ \hline

Metaphor Idiom Usage & 
Detection and quantification of figurative language to assess communication style and relational adaptation. \newline
$$\texttt{normalized\_score} = \frac{\texttt{total\_idioms\_detected}}{\texttt{total\_words}} \cdot 100$$
\smallskip \textbf{Logic:} \newline
If $\texttt{speaker\_role} = \text{'customer'}$: Indicates the customer's level of comfort, linguistic creativity, or informality. \newline
If $\texttt{speaker\_role} = \text{'consultant'}$: Measures the consultant's ability to mirror or adapt to the customer's use of figurative language. & 
\texttt{'total\_idioms\_detected'}: int \newline
\texttt{'normalized\_score'}: float \newline
\texttt{'identified\_expressions'}: list \newline
\texttt{'customer\_style\_clue'}: str \newline
\texttt{'recommended\_consultant\_tone'}: str \\ \hline

Emotional Tone Synchrony & 
Measures the alignment and mirroring of emotional states between the customer and the consultant. \newline
\smallskip \textbf{Logic:} \newline
If $\texttt{speaker\_role} = \text{'customer'}$: Measures the alignment between the customer's state and the consultant's previous or expected response. \newline
If $\texttt{speaker\_role} = \text{'consultant'}$: Measures the degree to which the consultant's tone matches or adapts to the customer's state. \newline
$\texttt{escalation\_risk} = \text{True if } \texttt{synchrony\_score} < 0.3 
\text{ else False}$ & 
\texttt{'customer\_emotion'}: \{ \newline
\quad \texttt{'text'}: str, \newline
\quad \texttt{'audio'}: str \} \newline
\texttt{'consultant\_tone'}: \{ \newline
\quad \texttt{'text'}: str, \newline
\quad \texttt{'audio'}: str \} \newline
\texttt{'synchrony\_score'}: float \newline
\texttt{'match\_quality'}: str \newline
\texttt{'escalation\_risk'}: bool \newline
\texttt{'recommended\_adjustment'}: str \\ \hline

% --- SEMANTIC APPROPRIATNESS ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Semantic Appropriatness Analysis}} \\ \hline

Semantic Similarity & 
LLM-judged evaluation of the semantic match between the customers's question and the consultant's answer. \newline
$$\texttt{similarity\_score} = \text{LLM\_Judgment}(\texttt{user\_question}, \texttt{system\_answer})$$
\smallskip \textbf{Variables:} \newline
$\texttt{user\_question}$: The input query or prompt provided by the user. \newline
$\texttt{system\_answer}$: The generated response from the system. & 
\texttt{'similarity\_score'}: float \newline
\texttt{'justification'}: str \newline
\texttt{'examples\_of\_overlap'}: list \newline
\texttt{'recommendation'}: str \\ \hline

Keyword Coverage & 
LLM-judged evaluation of the proportion of important question keywords and concepts present in the uterrance. \newline
$$\texttt{coverage\_score} = \frac{\text{Count}(\texttt{matched\_keywords})}{\text{Count}(\texttt{question\_keywords})}$$
\smallskip \textbf{Variables:} \newline
$\texttt{question\_keywords}$: List of significant words or concepts identified in the question. \newline
$\texttt{matched\_keywords}$: Subset of $\texttt{question\_keywords}$ successfully identified within the answer. \newline
$\texttt{missing\_keywords}$: Subset of $\texttt{question\_keywords}$ not found in the answer. & 
\texttt{'coverage\_score'}: float \newline
\texttt{'question\_keywords'}: list \newline
\texttt{'matched\_keywords'}: list \newline
\texttt{'missing\_keywords'}: list \newline
\texttt{'justification'}: str \newline
\texttt{'recommendation'}: str \\ \hline

Thematic Focus & 
LLM-judged evaluation of the degree to which the consultant's answer adheres to a consistent topic without drifting. \newline
\smallskip \textbf{Logic:} \newline
$\texttt{focus\_score} = \text{LLM\_Judgment}(\texttt{system\_answer}, \texttt{main\_topic})$ \newline
\smallskip \textbf{Variables:} \newline
$\texttt{main\_topic}$: The central theme or subject identified by the model within the answer. \newline
$\texttt{off\_topic\_segments}$: Specific linguistic units (phrases/sentences) identified as deviating from the $\texttt{main\_topic}$. & 
\texttt{'focus\_score'}: float \newline
\texttt{'main\_topic'}: str \newline
\texttt{'off\_topic\_segments'}: list \newline
\texttt{'justification'}: str \newline
\texttt{'recommendation'}: str \\ \hline

Logical Consistency & 
LLM-judged evaluation of logical soundness, internal consistency, and structural conciseness of the response. \newline
\smallskip \textbf{Logic:} \newline
$\texttt{consistency\_score} = \text{LLM\_Judgment}(\text{soundness}, \text{conciseness})$ \newline
$\texttt{issues} = \{x \mid x \in (\text{contradictions}, \text{verbosity}, \text{factual errors})\}$ \newline
\smallskip \textbf{Variables:} \newline
$\texttt{contradiction\_detected}$: Boolean flag indicating logical conflicts within the answer or against the question. \newline
$\texttt{is\_too\_long}$: Assessment of whether the response contains excessive length or verbosity. & 
\texttt{'consistency\_score'}: float \newline
\texttt{'contradiction\_detected'}: bool \newline
\texttt{'is\_too\_long'}: bool \newline
\texttt{'factual\_error\_detected'}: bool \newline
\texttt{'issues'}: list \newline
\texttt{'justification'}: str \newline
\texttt{'recommendation'}: str \\ \hline

Revision Count & 
LLM-judged quantification of system self-corrections or revisions identified within the answer or the recent interaction history. \newline
$\texttt{normalized\_per\_10} = \left( \frac{\texttt{revision\_count}}{\text{TotalAnswers}} \right) \cdot 10$
\smallskip \textbf{Variables:} \newline
$\texttt{revision\_count}$: Total number of revisions detected by the LLM. \newline
$\texttt{revision\_phrases}$: Specific linguistic markers or phrases that indicate a self-correction has occurred. \newline
$\text{TotalAnswers}$: Number of answers in the analyzed history window. & 
\texttt{'revision\_count'}: int \newline
\texttt{'revision\_phrases'}: list \newline
\texttt{'normalized\_per\_10'}: float \newline
\texttt{'justification'}: str \newline
\texttt{'recommendation'}: str \\ \hline

Overall Appropriateness & 
Summary evaluation of semantic appropriateness derived from the integration of individual sub-metric performances. \newline
$$\texttt{appropriateness\_score} = f(\texttt{submetric\_scores})$$
\smallskip \textbf{Logic:} \newline
The overall score is an LLM-judged aggregate representing the total alignment, coverage, focus, and consistency of the response. \newline
\smallskip \textbf{Variables:} \newline
$\texttt{submetric\_scores}$: A collection of scores from previous semantic metrics (Similarity, Coverage, Focus, etc.). & 
\texttt{'appropriateness\_score'}: float \newline
\texttt{'submetric\_scores'}: dict \newline
\texttt{'final\_assessment'}: str \newline
\texttt{'improvement\_suggestions'}: list \\ \hline

% --- Turn Engagement Analysis ---
\hline \multicolumn{3}{|l|}{\cellcolor{gray!10}\textbf{Turn Engagement Analysis}} \\ \hline

Current Turn Utterance Length & 
Quantitative analysis of the current turn's linguistic volume and structural density to assess engagement. \newline
$$\texttt{average\_word\_length} = \frac{\texttt{character\_count}}{\texttt{word\_count}}$$
\smallskip \textbf{Logic:} \newline
Evaluates verbosity and complexity through word, character, and sentence counts to determine the speaker's current communication style. & 
\texttt{'word\_count'}: int \newline
\texttt{'character\_count'}: int \newline
\texttt{'sentence\_count'}: int \newline
\texttt{'average\_word\_length'}: float \newline
\texttt{'engagement\_level'}: str \textless{} low | moderate | high | N/A \textgreater \newline
\texttt{'communication\_style'}: str \newline
\texttt{'detailed\_analysis'}: str \newline
\texttt{'consultant\_guidance'}: str \\ \hline

Proactive Actions Indicator & 
Quantifies the ratio of proactive to reactive behaviors within the customer's interaction. \newline
$$\texttt{WDPU} = \left( \frac{\sum \text{Proactive Actions}}{\sum \text{Total Relevant Actions}} \right) \times 100\%$$
\smallskip \textbf{Critical Logic:} \newline
If $\texttt{speaker} = \text{'consultant'}$: All proactive metrics return 0. \newline
If $\texttt{speaker} = \text{'customer'}$: Analyzes current utterance for proactive vs. reactive behaviors. \newline
$\texttt{total\_actions} = \texttt{proactive\_count} + \texttt{reactive\_count}$. & 
\texttt{'proactive\_actions'}: list \newline
\texttt{'reactive\_actions'}: list \newline
\texttt{'proactive\_count'}: int \newline
\texttt{'reactive\_count'}: int \newline
\texttt{'total\_actions'}: int \newline
\texttt{'proactive\_percentage'}: float \newline
\texttt{'action\_classification'}: \{ \newline
\quad \texttt{'questions'}: int, \newline
\quad \texttt{'initiatives'}: int, \newline
\quad \texttt{'explorations'}: int \} \newline
\texttt{'engagement\_level'}: str \textless{} low | moderate | high | N/A \textgreater \newline
\texttt{'user\_initiative\_assessment'}: str \newline
\texttt{'consultant\_response\_strategy'}: str \\ \hline

Open Ended Questions Presence & 
Analysis of the ratio of open-ended questions to total questions within the current transcription. \newline
$$\texttt{POPU} = \left( \frac{\text{Open-ended Questions}}{\text{Total Questions}} \right) \times 100\%$$
\smallskip \textbf{Logic:} \newline
Analyzes all questions in the current segment regardless of speaker role. Assesses depth of curiosity and conversation drive. & 
\texttt{'total\_questions'}: int \newline
\texttt{'open\_ended\_questions'}: list \newline
\texttt{'closed\_ended\_questions'}: list \newline
\texttt{'open\_ended\_count'}: int \newline
\texttt{'closed\_ended\_count'}: int \newline
\texttt{'open\_ended\_percentage'}: float \newline
\texttt{'question\_complexity'}: \{ \newline
\quad \texttt{'simple'}: int, \newline
\quad \texttt{'moderate'}: int, \newline
\quad \texttt{'complex'}: int \} \newline
\texttt{'curiosity\_indicators'}: list \newline
\texttt{'engagement\_depth'}: str \newline
\texttt{'conversation\_development'}: str \newline
\texttt{'response\_strategy'}: str \\ \hline

\end{longtable}
 
% \input{feature_prompts}

%%%%%%%%%%%%%% 31 features %%%%%%%%%%%%%%%%%%%%

% Please add the following required packages to your document preamble:
% \usepackage[table,xcdraw]{xcolor}
% Beamer presentation requires \usepackage{colortbl} instead of \usepackage[table,xcdraw]{xcolor}
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\LTcapwidth=\textwidth
\begin{longtable}[c]{llllllll}
\caption{{Study 3 table with consistency of the feature values between the following model pairs: A - GPT4o vs Gemini 2.0; B - GPT4o vs Gemini 2.5; C - Gemini 2.0 vs Gemini 2.5 measured by normalized median Mean Absolute Error for continuous features and median Cohen's Kappa for binary features.}}
\label{tab:study3_full_89}\\
\hline
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{3}{c}{\textbf{norm med MAE}} &
  \multicolumn{3}{c}{\textbf{med $\kappa$}} \\
\endfirsthead
\multicolumn{8}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\hline
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{3}{c}{\textbf{norm med MAE}} &
  \multicolumn{3}{c}{\textbf{med $\kappa$}} \\
\endhead
\hline
\endfoot
\endlastfoot
\multicolumn{1}{c}{\textbf{Feature Name}} &
  \multicolumn{1}{c}{\textbf{Scale Type}} &
  \multicolumn{1}{c}{\textbf{A}} &
  \multicolumn{1}{c}{\textbf{B}} &
  \multicolumn{1}{c}{\textbf{C}} &
  \multicolumn{1}{c}{\textbf{A}} &
  \multicolumn{1}{c}{\textbf{B}} &
  \multicolumn{1}{c}{\textbf{C}} \\ \hline
revision\_count.normalized\_per\_10 &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
   &
   &
   \\
revision\_count.revision\_count &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.00} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
   &
   &
   \\
overall\_appropriateness.submetric\_scores.semantic\_similarity &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.30} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.40} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.20} &
   &
   &
   \\
semantic\_similarity.similarity\_score &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.30} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.40} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.20} &
   &
   &
   \\
overall\_appropriateness.appropriateness\_score &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.35} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.40} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.14} &
   &
   &
   \\
overall\_appropriateness.submetric\_scores.thematic\_focus &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.42} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.43} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
   &
   &
   \\
thematic\_focus.focus\_score &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.42} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.43} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
   &
   &
   \\
logical\_consistency.consistency\_score &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.33} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.33} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
   &
   &
   \\
overall\_appropriateness.submetric\_scores.logical\_consistency &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.33} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.33} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
   &
   &
   \\
keyword\_coverage.coverage\_score &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.36} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.35} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.23} &
   &
   &
   \\
overall\_appropriateness.submetric\_scores.keyword\_coverage &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.36} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.36} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.23} &
   &
   &
   \\
personality\_estimate.traits.neuroticism.confidence &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.12} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.22} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.18} &
   &
   &
   \\
personality\_estimate.traits.extraversion.confidence &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.08} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.19} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.20} &
   &
   &
   \\
personality\_estimate.traits.agreeableness.confidence &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.20} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.18} &
   &
   &
   \\
personality\_estimate.traits.conscientiousness.confidence &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.19} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.18} &
   &
   &
   \\
personality\_estimate.traits.openness.confidence &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.20} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.19} &
   &
   &
   \\
personality\_estimate.traits.extraversion.score &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.13} &
   &
   &
   \\
personality\_estimate.traits.conscientiousness.score &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.13} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.17} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.23} &
   &
   &
   \\
personality\_estimate.traits.neuroticism.score &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.15} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.17} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.24} &
   &
   &
   \\
personality\_estimate.traits.openness.score &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.10} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.13} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.15} &
   &
   &
   \\
personality\_estimate.traits.agreeableness.score &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.18} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.22} &
   &
   &
   \\
current\_turn\_utterance\_length.word\_count &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
   &
   &
   \\
current\_turn\_utterance\_length.character\_count &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
   &
   &
   \\
average\_utterance\_length.length\_distribution.min &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
   &
   &
   \\
average\_utterance\_length.total\_utterances &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.25} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.25} &
   &
   &
   \\
dialogue\_turns\_per\_time.user\_turns &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.14} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.15} &
   &
   &
   \\
proactive\_actions\_indicator.action\_classification.questions &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
   &
   &
   \\
average\_utterance\_length.total\_words &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.08} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.17} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.24} &
   &
   &
   \\
current\_turn\_utterance\_length.sentence\_count &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
   &
   &
   \\
open\_ended\_questions\_presence.total\_questions &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
   &
   &
   \\
dialogue\_turns\_per\_time.total\_turns &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.14} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.16} &
   &
   &
   \\
average\_utterance\_length.average\_length\_words &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
   &
   &
   \\
open\_ended\_questions\_presence.closed\_ended\_count &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
   &
   &
   \\
current\_turn\_utterance\_length.average\_word\_length &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.08} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
   &
   &
   \\
average\_utterance\_length.length\_distribution.max &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.05} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.14} &
   &
   &
   \\
average\_utterance\_length.length\_distribution.std &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.12} &
   &
   &
   \\
dialogue\_turns\_per\_time.system\_turns &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.10} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.13} &
   &
   &
   \\
proactive\_actions\_indicator.proactive\_percentage &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.16} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.16} &
   &
   &
   \\
proactive\_actions\_indicator.action\_classification.initiatives &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
   &
   &
   \\
open\_ended\_questions\_presence.open\_ended\_percentage &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
   &
   &
   \\
open\_ended\_questions\_presence.open\_ended\_count &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
   &
   &
   \\
proactive\_actions\_indicator.proactive\_count &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.05} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
   &
   &
   \\
average\_utterance\_length.length\_distribution.median &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
   &
   &
   \\
proactive\_actions\_indicator.reactive\_count &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
   &
   &
   \\
proactive\_actions\_indicator.total\_actions &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.05} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.05} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
   &
   &
   \\
formality\_level.total\_words &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
   &
   &
   \\
emotional\_tone\_synchrony.synchrony\_score &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.21} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.28} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.19} &
   &
   &
   \\
politeness\_strategy\_metrics.normalized\_score &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.00} &
   &
   &
   \\
politeness\_strategy\_metrics.total\_politeness\_strategies &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
   &
   &
   \\
formality\_level.formality\_index &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
   &
   &
   \\
formality\_level.formal\_expression\_count &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.05} &
   &
   &
   \\
dialogue\_convention\_usage.relational\_support\_score &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.16} &
   &
   &
   \\
dialogue\_convention\_usage.total\_conventions\_used &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.05} &
   &
   &
   \\
response\_conciseness.total\_words &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
   &
   &
   \\
action\_intention\_convergence.convergence &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
   &
   &
   \\
response\_purpose\_cohesion.style\_match &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.47} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.48} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.40} &
   &
   &
   \\
response\_purpose\_cohesion.cohesion &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.46} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.47} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.37} &
   &
   &
   \\
response\_purpose\_cohesion.sentiment\_match &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.46} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.48} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.40} &
   &
   &
   \\
goal\_time.turn\_count\_until &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
   &
   &
   \\
user\_patterns\_changing.emotional\_valence &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
   &
   &
   \\
dialog\_progression.stagnation\_score &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.10} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.16} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.16} &
   &
   &
   \\
actual\_strategy\_time.same\_strategy\_turns &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.08} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
   &
   &
   \\
semantic\_content\_analysis.personal\_pronouns.second\_person &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
   &
   &
   \\
semantic\_content\_analysis.word\_counts.total\_words &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.01} &
   &
   &
   \\
valence\_arousal\_scales.valence &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.08} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
   &
   &
   \\
valence\_arousal\_scales.text\_valence &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.08} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.08} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
   &
   &
   \\
semantic\_content\_analysis.sentiment\_components.clamped\_score &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
   &
   &
   \\
semantic\_content\_analysis.sentiment\_score &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
   &
   &
   \\
semantic\_content\_analysis.base\_sentiment &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
   &
   &
   \\
semantic\_content\_analysis.sentiment\_components.raw\_score &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.07} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
   &
   &
   \\
valence\_arousal\_scales.arousal &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.16} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.11} &
   &
   &
   \\
semantic\_content\_analysis.personal\_pronouns.first\_person &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.02} &
   &
   &
   \\
prosodic\_features.pause\_patterns.total\_duration &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.37} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.37} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
   &
   &
   \\
semantic\_content\_analysis.repetitions.count &
  continuous &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.03} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.04} &
   &
   &
   \\
valence\_arousal\_scales.audio\_arousal &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.12} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.18} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.13} &
   &
   &
   \\
prosodic\_features.pause\_patterns.average\_duration &
  continuous &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.45} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.43} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.14} &
   &
   &
   \\
semantic\_content\_analysis.word\_counts.pos\_words &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.05} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.05} &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.05} &
   &
   &
   \\
sentence\_length\_analysis.comparison\_avg &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.08} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.08} &
   &
   &
   \\
style\_adaptation\_analysis.volatility\_analysis.volatility\_score &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.18} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.18} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.21} &
   &
   &
   \\
syntactic\_complexity\_analysis.comparison\_complexity &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.13} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.25} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.21} &
   &
   &
   \\
answer\_entropy.response\_entropy &
  continuous &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.14} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.06} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.15} &
   &
   &
   \\
ambigious\_answer.ambiguity\_score &
  continuous &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.05} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.09} &
   &
   &
   \\
open\_ended\_questions\_presence.question\_complexity.simple &
  binary &
   &
   &
   &
  \cellcolor[HTML]{C6EFCE}{\color[HTML]{006100} 0.80} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.75} &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.78} \\
open\_ended\_questions\_presence.question\_complexity.moderate &
  binary &
   &
   &
   &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.58} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.31} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.38} \\
emotional\_tone\_synchrony.escalation\_risk &
  binary &
   &
   &
   &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.45} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.37} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.26} \\
dialogue\_convention\_usage.categorical\_counts.acknowledgments &
  binary &
   &
   &
   &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.47} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.38} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.52} \\
dialogue\_convention\_usage.categorical\_counts.clarifying\_questions &
  binary &
   &
   &
   &
  \cellcolor[HTML]{FFEB9C}{\color[HTML]{9C5700} 0.63} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.42} &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.46} \\
purpose\_occurrence.respond &
  binary &
   &
   &
   &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.42} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.37} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.36} \\
dialog\_progression.findings.loop\_detected &
  binary &
   &
   &
   &
  \cellcolor[HTML]{FABF8F}{\color[HTML]{974706} 0.54} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.22} &
  \cellcolor[HTML]{FFC7CE}{\color[HTML]{9C0006} 0.28} \\ \hline
\end{longtable}
